Evaluating Mathematical Reasoning of Large Language Models: A Focus on Error Identification and Correction

The rapid advancement of Large Language Models (LLMs) in the realm of mathematical reasoning necessitates comprehensive evaluations to gauge progress and inspire future directions. Existing assessments predominantly focus on problem-solving from the examinee perspective, overlooking a dual perspective of examiner regarding error identification and correction. From the examiner perspective, we define four evaluation tasks for error identification and correction along with a new dataset with annotated error types and steps. We also design diverse prompts to thoroughly evaluate eleven representative LLMs. Our principal findings indicate that GPT-4 outperforms all models, while open-source model LLaMA-2-7B demonstrates comparable abilities to closed-source models GPT-3.5 and Gemini Pro. Notably, calculation error proves the most challenging error type. Moreover, prompting LLMs with the error types can improve the average correction accuracy by 47.9\%. These results reveal potential directions for developing the mathematical reasoning abilities of LLMs. Our code and dataset is available on https://github.com/LittleCirc1e/EIC.

==> (inline-0) <==
\begin{tabular}{ccccccccrr|ccrclclrr|rr}
\hline
 &
  \multicolumn{9}{c|}{GSM8K} &
  \multicolumn{9}{c|}{MathQA} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\
 &
  EP &
  \multicolumn{2}{c}{ES} &
  \multicolumn{2}{c}{ET} &
  \multicolumn{2}{c}{EC} &
  \multicolumn{2}{c|}{Avg} &
  EP &
  \multicolumn{2}{c}{ES} &
  \multicolumn{2}{c}{ET} &
  \multicolumn{2}{c}{EC} &
  \multicolumn{2}{c|}{Avg} &
  \multicolumn{2}{c}{Avg} \\ 
  &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
   \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c}{$acc_{1}$} \\
  \hline
MetaMath-7B &
  0.002 &
  0.000 &
  0.001 &
  0.000 &
  0.000 &
  0.000 &
  0.001 &
  0.001 &
  0.001 &
  0.002 &
  0.000 &
  0.002 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.001 &
  0.001 &
  0.001 &
  0.001 \\
MetaMath-13B &
  0.000 &
  0.000 &
  0.002 &
  0.000 &
  0.000 &
  0.000 &
  0.001 &
  0.000 &
  0.001 &
  0.000 &
  0.000 &
  0.001 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.001 \\ \hline
Avg &
  \multicolumn{1}{r}{0.001} &
  \multicolumn{1}{r}{0.000} &
  \multicolumn{1}{r}{0.002} &
  \multicolumn{1}{r}{0.000} &
  \multicolumn{1}{r}{0.000} &
  \multicolumn{1}{r}{0.000} &
  \multicolumn{1}{r}{0.001} &
  0.000 &
  0.001 &
  \multicolumn{1}{r}{0.001} &
  \multicolumn{1}{r}{0.000} &
  0.002 &
  \multicolumn{1}{r}{0.000} &
  \multicolumn{1}{r}{0.000} &
  \multicolumn{1}{r}{0.000} &
  \multicolumn{1}{r}{0.000} &
  0.000 &
  0.001 &
  0.001 &
  0.001 \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccc|cccccc|cc}
\hline
\multicolumn{1}{c}{} &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  \multicolumn{2}{c}{Avg} \\ 
  &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc$} &
  \multicolumn{1}{c}{$acc_{1}$} \\
  \hline
MetaMath-7B &
  0.001 &
  0.001 &
  0.001 &
  0.001 &
  0.000 &
  0.000 &
  0.000 &
  0.003 &
  0.001 &
  0.003 &
  0.000 &
  0.001 &
  0.001 &
  0.001 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.001 &
  0.001 \\
MetaMath-13B &
  0.000 &
  0.003 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.000 &
  0.001 &
  0.000 &
  0.001 &
  0.000 &
  0.001 \\ \hline
\multicolumn{1}{c}{Avg} &
  0.001 &
  0.002 &
  0.001 &
  0.001 &
  0.000 &
  0.000 &
  0.000 &
  0.001 &
  0.001 &
  0.001 &
  0.000 &
  0.001 &
  0.001 &
  0.001 &
  0.000 &
  0.001 &
  0.000 &
  0.001 &
  0.000 &
  0.001 \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc|cccccc|cc}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  \multicolumn{2}{c}{Avg} \\ 
  &
  \multicolumn{1}{c}{$acc_{i}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{i}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{i}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{i}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{i}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{i}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{i}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{i}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{i}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{i}$} &
  \multicolumn{1}{c}{$acc_{1}$} \\
  \hline
EP &
  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.003} &
  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.003} &
  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.000} &
  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.000} &
  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.003} &
  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.000} &
  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.003} &
  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.000} &
  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.000} &
  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.001} \\
ES & 0.000 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.003 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.002 \\
ET & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
EC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.001 \\ \hline
\multicolumn{1}{l}{Avg} &
  \multicolumn{1}{r}{0.001} &
  \multicolumn{1}{r}{0.002} &
  \multicolumn{1}{r}{0.001} &
  \multicolumn{1}{r}{0.001} &
  \multicolumn{1}{r}{0.000} &
  \multicolumn{1}{r}{0.000} &
  0.000 &
  0.001 &
  0.001 &
  0.001 &
  0.000 &
  0.001 &
  0.001 &
  0.000 &
  0.000 &
  0.001 &
  0.000 &
  0.001 &
  0.000 &
  0.001 \\ \hline
\end{tabular}
\begin{tabular}{l|clclclclclclclclcl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 147}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 19}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 12}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 14}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 5}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 13}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 35}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 127}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 83}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 75}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 64}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 5}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 4}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 5}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 12}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 182}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 9}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 43}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 41}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 5}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 6}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 38}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 48}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 12}} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 179}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 12}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 13}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 42}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 6}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 30}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 53}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 167}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 16}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 37}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 38}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 8}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 45}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 48}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 8}} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 77}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 21}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 24}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 22}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 312}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 14}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 32}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 5}} \\
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 67}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 5}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 8}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 10}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 128}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 7}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 170}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 6}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 27}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 11}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 9}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 57}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 102}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 13}} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 152}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 5}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 8}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 27}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 89}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 103}} \\ \hline
\end{tabular}
\begin{tabular}{l|clclclclclclclclcl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 401}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 4}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 6}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 256}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 234}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 22}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 62}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 8}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 18}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 210}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 8}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 321}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 49}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 9}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 379}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 5}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 23}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 160}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 14}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 238}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 7}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 81}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 171}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 60}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 15}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 9}} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 16}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 11}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 571}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 79}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 46}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 464}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 336}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 23}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 25}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 13}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 5}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 179}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 9}} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 28}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 42}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 521}} \\ \hline
\end{tabular}
\begin{tabular}{l|rlrlrlrlrlclllrlrl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 428}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 15}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 19}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 23}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 8}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 7}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 8}} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 248}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 167}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 83}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 46}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 4}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 21}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 10}} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 225}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 269}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 57}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 8}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 30}} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 437}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 18}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 66}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 6}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 13}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 19}} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 293}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 8}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 46}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 79}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 37}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 11}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 44}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 52}} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 19}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 16}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 9}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 553}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} \\
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 181}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 4}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 39}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 14}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 4}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 332}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 11}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 11}} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 234}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 6}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 15}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 13}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 11}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 252}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 63}} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 94}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 6}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 6}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 40}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 448}} \\ \hline
\end{tabular}
\begin{tabular}{l|clclclclclclclclcl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 242}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 25}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 7}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 16}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 8}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 180}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 351}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 12}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 31}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 366}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 53}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 80}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 47}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 18}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 7}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 5}} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 531}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 14}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 7}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 32}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 319}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 23}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 60}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 123}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 19}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 2}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 16}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}6} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 47}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 14}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 15}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 20}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 502}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 101}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 1}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 6}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 471}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 13}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 451}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 37}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 10}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 21}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 7}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 11}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 31}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 11}} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 134}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}{\color[HTML]{000000} 8}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}{\color[HTML]{000000} 3}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 15}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 0}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 20}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 420}} \\ \hline
\end{tabular}
\begin{tabular}{l|clclclclclclclclcl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 241}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}12} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}11} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 31}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}9} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 32}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}3} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}12} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 206}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 238}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}14} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 44}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}32} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}6} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}5} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 356}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}10} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 98}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 46}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}5} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}6} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}8} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 24}} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 393}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}6} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}7} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 35}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}6} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 14}} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 290}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}10} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}25} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 76}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}13} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 30}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}23} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 48}} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 75}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}9} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 42}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 68}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 401}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{0} \\
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 203}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}9} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 19}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 315}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}6} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 379}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}3} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}17} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 38}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}20} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 48}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 65}} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 160}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 16}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}7} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}4} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 17}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}9} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 384}} \\ \hline
\end{tabular}
\begin{tabular}{l|clclclclclclclclcl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 115}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}14} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 23}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 134}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}6} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 33}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 45}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}3} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 167}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 74}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 77}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{0} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 205}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 22}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 75}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 220}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}18} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 68}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{0} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 42}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 91}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 127}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}13} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 198}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} \\
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 213}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}8} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}15} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 34}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 336}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}10} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 41}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}21} &
  \multicolumn{2}{c}{} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 221}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 35}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 39}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}24} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 63}} \\ \hline
\end{tabular}
\begin{tabular}{l|clclclclclclclclcl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 80}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 21}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}17} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 87}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}18} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 88}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 74}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 140}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 87}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 43}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}5} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 114}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 38}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 32}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{0} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 178}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 31}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 27}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}4} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}7} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 88}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 77}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 98}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 22}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 112}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} \\
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 122}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}20} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 22}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}7} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}3} &
  \multicolumn{2}{c}{0} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 242}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 21}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 26}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}12} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}8} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 108}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 35}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 44}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}9} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}14} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 94}} \\ \hline
\end{tabular}
\begin{tabular}{l|clclclclclclclclcl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 191}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 145}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 76}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}6} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 166}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 119}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 66}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 204}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 120}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 89}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 198}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 140}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 82}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 231}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 145}} &
  \multicolumn{2}{c}{66} &
  \multicolumn{2}{c}{9} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 160}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 158}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 112}} &
  \multicolumn{2}{c}{8} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\ 
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 190}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 80}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 97}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}13} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 212}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 130}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 87}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}5} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{0} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 157}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 106}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 91}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}8} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\ \hline
\end{tabular}
\begin{tabular}{l|clclclclclclclclcl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF}191}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF}112}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF}43}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}17} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF}163}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}4} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF}82}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF}41}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF}210}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF}129}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF}53}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}10} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF}181}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF}122}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF}57}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}11} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF}230}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF}162}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF}44}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}10} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF}153}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF}90}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF}102}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}11} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\ 
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF}173}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF}69}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF}75}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}17} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF}188}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}3} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF}135}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF}49}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}8} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF}183}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF}113}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF}74}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF}29}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} \\ \hline
\end{tabular}
\begin{tabular}{l|clclclclclclclclcl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}14} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}16} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 194}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 32}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 100}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}19} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}8} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}8} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}26} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 174}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 40}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 86}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}27} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}22} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}13} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 185}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 35}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 113}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}18} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 21}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}16} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 187}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 27}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 101}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}3} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}17} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}17} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}10} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 177}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 38}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 123}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}13} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}13} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}7} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 190}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}14} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 153}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}14} \\ 
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 30}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}7} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 147}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}23} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}84} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 30}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}26} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 30}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}3} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}11} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 175}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 33}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 118}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}21} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}29} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}14} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 150}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}30} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 91}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}6} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 42}} \\ \hline
\end{tabular}
\begin{tabular}{l|clclclclclclclclcl}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c}{FC} \\ \hline
CA &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 28}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}14} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 167}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 33}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 118}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}8} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}19} \\
CO &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}23} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}25} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 38}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 149}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 43}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 80}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}10} \\
CV &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 34}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}13} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 159}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}30} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 136}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}10} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}29} \\
CS &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 29}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}13} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 177}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 37}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 123}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}6} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 27}} \\
MS &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 30}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}6} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 165}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 38}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 151}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}7} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}1} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}21} \\
HA &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 27}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}10} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 185}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}20} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 134}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}3} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 25}} \\
UC &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}23} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 158}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}{\color[HTML]{000000} 32}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6200C9}{\color[HTML]{FFFFFF} 95}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 49}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}18} \\
OP &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 48}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}8} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 156}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}28} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 145}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}6} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}27} \\
FC &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 44}} &
  \multicolumn{2}{c}{0} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}17} &
  \multicolumn{2}{c}{\cellcolor[HTML]{340096}{\color[HTML]{FFFFFF} 184}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{6665CD}26} &
  \multicolumn{2}{c}{\cellcolor[HTML]{303498}{\color[HTML]{FFFFFF} 119}} &
  \multicolumn{2}{c}{\cellcolor[HTML]{9698ED}14} &
  \multicolumn{2}{c}{\cellcolor[HTML]{CBCEFB}2} &
  \multicolumn{2}{c}{\cellcolor[HTML]{3303CF}{\color[HTML]{FFFFFF} 49}} \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc|cccccc|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ \hline
Normal &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  \multicolumn{2}{c}{0.72} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c}{0.77} &
  \multicolumn{2}{c}{0.84} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c|}{0.82} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c}{0.79} &
  \multicolumn{2}{c|}{0.77} &
  \multicolumn{1}{r}{0.759} \\
$\bullet$ GPT-4 &
  \multicolumn{2}{c}{0.76} &
  \multicolumn{2}{c}{0.89} &
  \multicolumn{2}{c}{0.89} &
  \multicolumn{2}{c}{0.89} &
  \multicolumn{2}{c}{0.87} &
  \multicolumn{2}{c|}{0.88} &
  \multicolumn{2}{c}{0.90} &
  \multicolumn{2}{c}{0.89} &
  \multicolumn{2}{c|}{0.89} &
  \multicolumn{1}{r}{0.875} \\
$\bullet$ GLM-4 &
  \multicolumn{2}{c}{0.63} &
  \multicolumn{2}{c}{0.80} &
  \multicolumn{2}{c}{0.83} &
  \multicolumn{2}{c}{0.83} &
  \multicolumn{2}{c}{0.76} &
  \multicolumn{2}{c|}{0.84} &
  \multicolumn{2}{c}{0.80} &
  \multicolumn{2}{c}{0.81} &
  \multicolumn{2}{c|}{0.85} &
  \multicolumn{1}{r}{0.795} \\
$\bullet$ Gemini Pro &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c|}{0.78} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.75} &
  \multicolumn{2}{c|}{0.75} &
  \multicolumn{1}{r}{0.705} \\
$\bullet$ LLaMA-2-7B &
  \multicolumn{2}{c}{0.44} &
  \multicolumn{2}{c}{0.40} &
  \multicolumn{2}{c}{0.42} &
  \multicolumn{2}{c}{0.46} &
  \multicolumn{2}{c}{0.51} &
  \multicolumn{2}{c|}{0.45} &
  \multicolumn{2}{c}{0.41} &
  \multicolumn{2}{c}{0.48} &
  \multicolumn{2}{c|}{0.42} &
  0.445 \\
$\bullet$ LLaMA-2-13B &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.74} &
  \multicolumn{2}{c|}{0.68} &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c|}{0.70} &
  0.691 \\
$\bullet$ MetaMath-7B &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c|}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c|}{0.02} &
  0.020 \\
$\bullet$ MetaMath-13B &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c|}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c|}{0.02} &
  0.020 \\ \hline
Simple &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.70} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c}{0.72} &
  \multicolumn{2}{c|}{0.68} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.74} &
  \multicolumn{2}{c|}{0.71} &
  \multicolumn{1}{r}{0.705} \\
$\bullet$ GPT-4 &
  \multicolumn{2}{c}{0.55} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c|}{0.68} &
  \multicolumn{2}{c}{0.70} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c|}{0.68} &
  \multicolumn{1}{r}{0.672} \\
$\bullet$ GLM-4 &
  \multicolumn{2}{c}{0.70} &
  \multicolumn{2}{c}{0.81} &
  \multicolumn{2}{c}{0.87} &
  \multicolumn{2}{c}{0.90} &
  \multicolumn{2}{c}{0.83} &
  \multicolumn{2}{c|}{0.88} &
  \multicolumn{2}{c}{0.82} &
  \multicolumn{2}{c}{0.94} &
  \multicolumn{2}{c|}{0.94} &
  \multicolumn{1}{r}{0.854} \\
$\bullet$ Gemini Pro &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c|}{0.71} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c|}{0.70} &
  \multicolumn{1}{r}{0.701} \\
$\bullet$ LLaMA-2-7B &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c|}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c|}{0.67} &
  0.667 \\
$\bullet$ LLaMA-2-13B &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c|}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c|}{0.67} &
  0.667 \\
$\bullet$ MetaMath-7B &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c|}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c|}{0.02} &
  0.020 \\
$\bullet$ MetaMath-13B &
  \multicolumn{2}{c}{0.03} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c|}{0.02} &
  \multicolumn{2}{c}{0.03} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c|}{0.03} &
  0.025 \\ \hline
Misleading &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  \multicolumn{2}{c}{0.49} &
  \multicolumn{2}{c}{0.52} &
  \multicolumn{2}{c}{0.56} &
  \multicolumn{2}{c}{0.59} &
  \multicolumn{2}{c}{0.54} &
  \multicolumn{2}{c|}{0.57} &
  \multicolumn{2}{c}{0.48} &
  \multicolumn{2}{c}{0.55} &
  \multicolumn{2}{c|}{0.58} &
  \multicolumn{1}{r}{0.543} \\
$\bullet$ GPT-4 &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.84} &
  \multicolumn{2}{c}{0.83} &
  \multicolumn{2}{c}{0.83} &
  \multicolumn{2}{c}{0.81} &
  \multicolumn{2}{c|}{0.78} &
  \multicolumn{2}{c}{0.84} &
  \multicolumn{2}{c}{0.83} &
  \multicolumn{2}{c|}{0.84} &
  \multicolumn{1}{r}{0.805} \\
$\bullet$ GLM-4 &
  \multicolumn{2}{c}{0.58} &
  \multicolumn{2}{c}{0.75} &
  \multicolumn{2}{c}{0.77} &
  \multicolumn{2}{c}{0.78} &
  \multicolumn{2}{c}{0.77} &
  \multicolumn{2}{c|}{0.79} &
  \multicolumn{2}{c}{0.75} &
  \multicolumn{2}{c}{0.79} &
  \multicolumn{2}{c|}{0.79} &
  \multicolumn{1}{r}{0.750} \\
$\bullet$ Gemini Pro &
  \multicolumn{2}{c}{0.63} &
  \multicolumn{2}{c}{0.66} &
  \multicolumn{2}{c}{0.74} &
  \multicolumn{2}{c}{0.75} &
  \multicolumn{2}{c}{0.77} &
  \multicolumn{2}{c|}{0.84} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.82} &
  \multicolumn{2}{c|}{0.76} &
  \multicolumn{1}{r}{0.740} \\
$\bullet$ LLaMA-2-7B &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  - \\
$\bullet$ LLaMA-2-13B &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  - \\
$\bullet$ MetaMath-7B &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  - \\
$\bullet$ MetaMath-13B &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  - \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc|cccccc|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ \hline
Normal &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  \multicolumn{2}{c}{0.63} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c}{0.72} &
  \multicolumn{2}{c}{0.64} &
  \multicolumn{2}{c|}{0.72} &
  \multicolumn{2}{c}{0.61} &
  \multicolumn{2}{c}{0.72} &
  \multicolumn{2}{c|}{0.68} &
  0.680 \\
$\bullet$ GPT-4 &
  \multicolumn{2}{c}{0.64} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c}{0.78} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c|}{0.77} &
  \multicolumn{2}{c}{0.79} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c|}{0.77} &
  0.741 \\
$\bullet$ GLM-4 &
  \multicolumn{2}{c}{0.58} &
  \multicolumn{2}{c}{0.70} &
  \multicolumn{2}{c}{0.74} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.72} &
  \multicolumn{2}{c|}{0.81} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c}{0.76} &
  \multicolumn{2}{c|}{0.80} &
  0.722 \\
$\bullet$ Gemini Pro &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.75} &
  \multicolumn{2}{c}{0.74} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c|}{0.72} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.75} &
  \multicolumn{2}{c|}{0.75} &
  0.718 \\
$\bullet$ LLaMA-2-7B &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c}{0.76} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c}{0.77} &
  \multicolumn{2}{c|}{0.68} &
  \multicolumn{2}{c}{0.63} &
  \multicolumn{2}{c}{0.74} &
  \multicolumn{2}{c|}{0.70} &
  0.705 \\
$\bullet$ LLaMA-2-13B &
  \multicolumn{2}{c}{0.63} &
  \multicolumn{2}{c}{0.62} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c|}{0.66} &
  \multicolumn{2}{c}{0.61} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c|}{0.68} &
  0.658 \\
$\bullet$ MetaMath-7B &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  - \\
$\bullet$ MetaMath-13B &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c|}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c}{0.02} &
  \multicolumn{2}{c|}{0.02} &
  0.020 \\ \hline
Simple &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  \multicolumn{2}{c}{0.66} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c|}{0.70} &
  \multicolumn{2}{c}{0.64} &
  \multicolumn{2}{c}{0.75} &
  \multicolumn{2}{c|}{0.69} &
  0.698 \\
$\bullet$ GPT-4 &
  \multicolumn{2}{c}{0.48} &
  \multicolumn{2}{c}{0.56} &
  \multicolumn{2}{c}{0.56} &
  \multicolumn{2}{c}{0.56} &
  \multicolumn{2}{c}{0.51} &
  \multicolumn{2}{c|}{0.56} &
  \multicolumn{2}{c}{0.59} &
  \multicolumn{2}{c}{0.59} &
  \multicolumn{2}{c|}{0.59} &
  0.555 \\
$\bullet$ GLM-4 &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.78} &
  \multicolumn{2}{c}{0.82} &
  \multicolumn{2}{c}{0.79} &
  \multicolumn{2}{c}{0.79} &
  \multicolumn{2}{c|}{0.93} &
  \multicolumn{2}{c}{0.75} &
  \multicolumn{2}{c}{0.85} &
  \multicolumn{2}{c|}{0.90} &
  0.808 \\
$\bullet$ Gemini Pro &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.72} &
  \multicolumn{2}{c}{0.72} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.70} &
  \multicolumn{2}{c|}{0.68} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c|}{0.75} &
  0.703 \\
$\bullet$ LLaMA-2-7B &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c|}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c|}{0.67} &
  0.667 \\
$\bullet$ LLaMA-2-13B &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c|}{0.65} &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c|}{0.65} &
  0.649 \\
$\bullet$ MetaMath-7B &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  - \\
$\bullet$ MetaMath-13B &
  \multicolumn{2}{c}{0.08} &
  \multicolumn{2}{c}{0.08} &
  \multicolumn{2}{c}{0.08} &
  \multicolumn{2}{c}{0.08} &
  \multicolumn{2}{c}{0.08} &
  \multicolumn{2}{c|}{0.07} &
  \multicolumn{2}{c}{0.08} &
  \multicolumn{2}{c}{0.08} &
  \multicolumn{2}{c|}{0.09} &
  0.079 \\ \hline
Misleading &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  \multicolumn{2}{c}{0.57} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.64} &
  \multicolumn{2}{c}{0.62} &
  \multicolumn{2}{c}{0.62} &
  \multicolumn{2}{c|}{0.68} &
  \multicolumn{2}{c}{0.54} &
  \multicolumn{2}{c}{0.62} &
  \multicolumn{2}{c|}{0.62} &
  0.621 \\
$\bullet$ GPT-4 &
  \multicolumn{2}{c}{0.64} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c}{0.70} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.77} &
  \multicolumn{2}{c|}{0.75} &
  \multicolumn{2}{c}{0.72} &
  \multicolumn{2}{c}{0.74} &
  \multicolumn{2}{c|}{0.72} &
  0.713 \\
$\bullet$ GLM-4 &
  \multicolumn{2}{c}{0.55} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c|}{0.75} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.71} &
  \multicolumn{2}{c|}{0.75} &
  0.678 \\
$\bullet$ Gemini Pro &
  \multicolumn{2}{c}{0.65} &
  \multicolumn{2}{c}{0.74} &
  \multicolumn{2}{c}{0.78} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c}{0.75} &
  \multicolumn{2}{c|}{0.86} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.83} &
  \multicolumn{2}{c|}{0.79} &
  0.752 \\
$\bullet$ LLaMA-2-7B &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c|}{0.11} &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c|}{0.11} &
  0.113 \\
$\bullet$ LLaMA-2-13B &
  \multicolumn{2}{c}{0.10} &
  \multicolumn{2}{c}{0.08} &
  \multicolumn{2}{c}{0.10} &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c|}{0.09} &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c}{0.10} &
  \multicolumn{2}{c|}{0.09} &
  0.099 \\
$\bullet$ MetaMath-7B &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  - \\
$\bullet$ MetaMath-13B &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c}{-} &
  \multicolumn{2}{c|}{-} &
  - \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc|cccccc|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ 
   &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} \\
  \hline
Few-shot &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.06 &
  0.28 &
  0.10 &
  0.21 &
  0.22 &
  0.51 &
  0.45 &
  0.78 &
  0.12 &
  0.30 &
  0.13 &
  0.37 &
  0.23 &
  0.57 &
  0.22 &
  0.58 &
  0.25 &
  0.53 &
  0.198 \\
$\bullet$ GPT-4 &
  0.59 &
  0.75 &
  0.89 &
  1.00 &
  0.95 &
  1.00 &
  0.89 &
  0.97 &
  0.76 &
  0.96 &
  0.73 &
  0.96 &
  0.96 &
  0.99 &
  0.93 &
  0.99 &
  0.87 &
  0.99 &
  0.841 \\
$\bullet$ GLM-4 &
  0.24 &
  0.68 &
  0.47 &
  0.97 &
  0.80 &
  0.99 &
  0.73 &
  0.99 &
  0.72 &
  0.97 &
  0.60 &
  0.99 &
  0.71 &
  0.99 &
  0.71 &
  0.99 &
  0.71 &
  1.00 &
  0.632 \\
$\bullet$ Gemini Pro &
  0.00 &
  0.01 &
  0.05 &
  0.09 &
  0.04 &
  0.06 &
  0.01 &
  0.04 &
  0.01 &
  0.06 &
  0.04 &
  0.09 &
  0.08 &
  0.12 &
  0.13 &
  0.25 &
  0.11 &
  0.17 &
  0.052 \\
$\bullet$ LLaMA-2-7B &
  0.20 &
  0.69 &
  0.08 &
  0.56 &
  0.03 &
  0.71 &
  0.29 &
  0.75 &
  0.06 &
  0.76 &
  0.10 &
  0.68 &
  0.10 &
  0.70 &
  0.07 &
  0.82 &
  0.05 &
  0.69 &
  0.109 \\
$\bullet$ LLaMA-2-13B &
  0.01 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.01 &
  0.01 &
  0.01 &
  0.00 &
  0.00 &
  0.01 &
  0.01 &
  0.00 &
  0.01 &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.003 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Zero-shot &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.07 &
  0.41 &
  0.09 &
  0.46 &
  0.07 &
  0.64 &
  0.32 &
  0.78 &
  0.18 &
  0.63 &
  0.17 &
  0.60 &
  0.11 &
  0.44 &
  0.18 &
  0.74 &
  0.13 &
  0.68 &
  0.147 \\
$\bullet$ GPT-4 &
  0.55 &
  0.66 &
  0.92 &
  0.99 &
  0.95 &
  1.00 &
  0.88 &
  0.97 &
  0.72 &
  0.97 &
  0.78 &
  0.95 &
  0.94 &
  0.99 &
  0.93 &
  0.99 &
  0.92 &
  0.99 &
  0.843 \\
$\bullet$ GLM-4 &
  0.23 &
  0.47 &
  0.50 &
  0.50 &
  0.69 &
  0.97 &
  0.70 &
  0.99 &
  0.69 &
  0.98 &
  0.68 &
  0.68 &
  0.69 &
  0.97 &
  0.75 &
  0.98 &
  0.83 &
  0.83 &
  0.640 \\
$\bullet$ Gemini Pro &
  0.10 &
  0.22 &
  0.24 &
  0.37 &
  0.49 &
  0.66 &
  0.32 &
  0.62 &
  0.44 &
  0.59 &
  0.67 &
  0.85 &
  0.15 &
  0.36 &
  0.49 &
  0.69 &
  0.33 &
  0.51 &
  0.359 \\
$\bullet$ LLaMA-2-7B &
  0.30 &
  0.94 &
  0.15 &
  0.91 &
  0.09 &
  0.93 &
  0.29 &
  0.92 &
  0.09 &
  0.97 &
  0.38 &
  0.97 &
  0.17 &
  0.90 &
  0.13 &
  0.94 &
  0.06 &
  0.75 &
  0.184 \\
$\bullet$ LLaMA-2-13B &
  0.01 &
  0.02 &
  0.03 &
  0.06 &
  0.00 &
  0.02 &
  0.00 &
  0.02 &
  0.01 &
  0.06 &
  0.00 &
  0.00 &
  0.01 &
  0.02 &
  0.00 &
  0.04 &
  0.00 &
  0.00 &
  0.007 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Zero-shot-type &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.07 &
  \multicolumn{1}{r}{0.41} &
  0.19 &
  \multicolumn{1}{r}{0.55} &
  0.14 &
  \multicolumn{1}{r}{0.69} &
  0.51 &
  \multicolumn{1}{r}{0.73} &
  0.21 &
  \multicolumn{1}{r}{0.83} &
  0.60 &
  \multicolumn{1}{r|}{0.96} &
  0.43 &
  \multicolumn{1}{r}{0.82} &
  0.20 &
  \multicolumn{1}{r}{0.74} &
  0.30 &
  \multicolumn{1}{r|}{0.83} &
  0.294 \\
$\bullet$ GPT-4 &
  0.60 &
  \multicolumn{1}{r}{0.70} &
  0.93 &
  \multicolumn{1}{r}{1.00} &
  0.96 &
  \multicolumn{1}{r}{1.00} &
  0.91 &
  \multicolumn{1}{r}{0.97} &
  0.75 &
  \multicolumn{1}{r}{0.98} &
  0.89 &
  \multicolumn{1}{r|}{1.00} &
  0.95 &
  \multicolumn{1}{r}{0.99} &
  0.95 &
  \multicolumn{1}{r}{0.98} &
  0.96 &
  \multicolumn{1}{r|}{0.99} &
  0.878 \\
$\bullet$ GLM-4 &
  0.38 &
  \multicolumn{1}{r}{0.72} &
  0.74 &
  \multicolumn{1}{r}{1.00} &
  0.95 &
  \multicolumn{1}{r}{0.99} &
  0.77 &
  \multicolumn{1}{r}{0.99} &
  0.71 &
  \multicolumn{1}{r}{1.00} &
  0.83 &
  \multicolumn{1}{r|}{1.00} &
  0.74 &
  \multicolumn{1}{r}{1.00} &
  0.72 &
  \multicolumn{1}{r}{0.99} &
  0.86 &
  \multicolumn{1}{r|}{1.00} &
  0.744 \\
$\bullet$ Gemini Pro &
  0.27 &
  \multicolumn{1}{r}{0.63} &
  0.56 &
  \multicolumn{1}{r}{0.77} &
  0.69 &
  \multicolumn{1}{r}{0.87} &
  0.34 &
  \multicolumn{1}{r}{0.78} &
  0.60 &
  \multicolumn{1}{r}{0.81} &
  0.76 &
  \multicolumn{1}{r|}{1.00} &
  0.58 &
  \multicolumn{1}{r}{0.86} &
  0.62 &
  \multicolumn{1}{r}{0.92} &
  0.68 &
  \multicolumn{1}{r|}{0.89} &
  0.567 \\
$\bullet$ LLaMA-2-7B &
  \multicolumn{1}{r}{0.32} &
  \multicolumn{1}{r}{1.00} &
  0.21 &
  \multicolumn{1}{r}{1.00} &
  0.11 &
  \multicolumn{1}{r}{1.00} &
  0.28 &
  \multicolumn{1}{r}{1.00} &
  0.06 &
  \multicolumn{1}{r}{0.98} &
  0.37 &
  \multicolumn{1}{r|}{1.00} &
  0.16 &
  \multicolumn{1}{r}{1.00} &
  0.17 &
  \multicolumn{1}{r}{1.00} &
  0.20 &
  \multicolumn{1}{r|}{1.00} &
  0.209 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.02 &
  \multicolumn{1}{r}{0.09} &
  0.00 &
  \multicolumn{1}{r|}{0.02} &
  0.00 &
  \multicolumn{1}{r}{0.01} &
  0.00 &
  \multicolumn{1}{r}{0.01} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  0.002 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{r}{0.01} &
  0.00 &
  0.00 &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.00 &
  0.00 &
  \multicolumn{1}{r|}{0.01} &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Few-shot-type &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ GPT-3.5 &
  0.07 &
  \multicolumn{1}{r}{0.29} &
  0.03 &
  \multicolumn{1}{r}{0.46} &
  0.42 &
  \multicolumn{1}{r}{0.58} &
  0.46 &
  \multicolumn{1}{r}{0.76} &
  0.17 &
  \multicolumn{1}{r}{0.37} &
  0.55 &
  \multicolumn{1}{r|}{0.85} &
  0.59 &
  \multicolumn{1}{r}{0.81} &
  0.20 &
  \multicolumn{1}{r}{0.53} &
  0.68 &
  \multicolumn{1}{r|}{0.82} &
  0.352 \\
$\bullet$ GPT-4 &
  0.66 &
  \multicolumn{1}{r}{0.78} &
  0.96 &
  \multicolumn{1}{r}{1.00} &
  0.96 &
  \multicolumn{1}{r}{1.00} &
  0.90 &
  \multicolumn{1}{r}{0.97} &
  0.75 &
  \multicolumn{1}{r}{0.97} &
  0.80 &
  \multicolumn{1}{r|}{1.00} &
  0.97 &
  \multicolumn{1}{r}{0.99} &
  0.96 &
  \multicolumn{1}{r}{0.99} &
  0.97 &
  \multicolumn{1}{r|}{0.99} &
  0.881 \\
$\bullet$ GLM-4 &
  0.36 &
  \multicolumn{1}{r}{0.72} &
  0.48 &
  \multicolumn{1}{r}{0.97} &
  0.85 &
  \multicolumn{1}{r}{0.99} &
  0.70 &
  \multicolumn{1}{r}{0.99} &
  0.76 &
  \multicolumn{1}{r}{1.00} &
  0.74 &
  \multicolumn{1}{r|}{1.00} &
  0.80 &
  \multicolumn{1}{r}{1.00} &
  0.69 &
  \multicolumn{1}{r}{0.99} &
  0.82 &
  \multicolumn{1}{r|}{1.00} &
  0.689 \\
$\bullet$ Gemini Pro &
  0.00 &
  \multicolumn{1}{r}{0.02} &
  0.03 &
  \multicolumn{1}{r}{0.09} &
  0.05 &
  \multicolumn{1}{r}{0.07} &
  0.04 &
  \multicolumn{1}{r}{0.06} &
  0.03 &
  \multicolumn{1}{r}{0.07} &
  0.23 &
  \multicolumn{1}{r|}{0.58} &
  0.15 &
  \multicolumn{1}{r}{0.20} &
  0.12 &
  \multicolumn{1}{r}{0.27} &
  0.36 &
  \multicolumn{1}{r|}{0.53} &
  0.112 \\
$\bullet$ LLaMA-2-7B &
  \multicolumn{1}{r}{0.12} &
  \multicolumn{1}{r}{0.46} &
  0.07 &
  \multicolumn{1}{r}{0.44} &
  0.09 &
  \multicolumn{1}{r}{0.59} &
  0.13 &
  \multicolumn{1}{r}{0.40} &
  0.06 &
  \multicolumn{1}{r}{0.67} &
  0.10 &
  \multicolumn{1}{r|}{0.74} &
  0.12 &
  \multicolumn{1}{r}{0.67} &
  0.04 &
  \multicolumn{1}{r}{0.45} &
  0.12 &
  \multicolumn{1}{r|}{0.68} &
  0.094 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{r|}{0.03} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{r}{0.01} &
  0.04 &
  \multicolumn{1}{r|}{0.28} &
  0.004 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc|cccccc|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ 
     &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{2}$} \\
  \hline
Few-shot &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.07 &
  0.34 &
  0.09 &
  0.56 &
  0.26 &
  0.67 &
  0.19 &
  0.56 &
  0.20 &
  0.50 &
  0.20 &
  0.56 &
  0.07 &
  0.31 &
  0.21 &
  0.61 &
  0.12 &
  0.58 &
  0.157 \\
$\bullet$ GPT-4 &
  0.52 &
  0.84 &
  0.71 &
  0.92 &
  0.79 &
  0.99 &
  0.68 &
  0.96 &
  0.58 &
  0.96 &
  0.64 &
  0.99 &
  0.82 &
  0.99 &
  0.79 &
  1.00 &
  0.69 &
  1.00 &
  0.691 \\
$\bullet$ GLM-4 &
  0.23 &
  0.57 &
  0.50 &
  0.95 &
  0.62 &
  0.96 &
  \multicolumn{1}{r}{0.53} &
  \multicolumn{1}{r}{0.80} &
  0.52 &
  0.92 &
  0.45 &
  1.00 &
  0.56 &
  0.96 &
  0.59 &
  0.97 &
  0.46 &
  1.00 &
  0.496 \\
$\bullet$ Gemini Pro &
  0.00 &
  0.01 &
  0.05 &
  0.11 &
  0.02 &
  0.07 &
  0.01 &
  0.01 &
  0.03 &
  0.05 &
  0.03 &
  0.05 &
  0.00 &
  0.01 &
  0.08 &
  0.18 &
  0.06 &
  0.09 &
  0.031 \\
$\bullet$ LLaMA-2-7B &
  0.18 &
  0.71 &
  \multicolumn{1}{r}{0.06} &
  \multicolumn{1}{r}{0.39} &
  0.08 &
  0.73 &
  0.18 &
  0.63 &
  0.09 &
  0.73 &
  0.23 &
  0.83 &
  0.13 &
  0.61 &
  0.09 &
  0.73 &
  0.16 &
  0.63 &
  0.133 \\
$\bullet$ LLaMA-2-13B &
  0.01 &
  0.04 &
  0.00 &
  0.00 &
  0.00 &
  0.06 &
  0.01 &
  0.05 &
  0.00 &
  0.03 &
  0.00 &
  0.01 &
  0.00 &
  0.01 &
  0.01 &
  0.06 &
  0.00 &
  0.03 &
  0.003 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Zero-shot &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.09 &
  \multicolumn{1}{r}{0.44} &
  0.18 &
  \multicolumn{1}{r}{0.68} &
  0.10 &
  \multicolumn{1}{r}{0.72} &
  0.35 &
  \multicolumn{1}{r}{0.71} &
  0.18 &
  \multicolumn{1}{r}{0.68} &
  0.24 &
  \multicolumn{1}{r|}{0.78} &
  0.11 &
  \multicolumn{1}{r}{0.35} &
  0.15 &
  \multicolumn{1}{r}{0.70} &
  0.16 &
  \multicolumn{1}{r|}{0.72} &
  0.173 \\
$\bullet$ GPT-4 &
  0.56 &
  \multicolumn{1}{r}{0.81} &
  0.71 &
  \multicolumn{1}{r}{0.95} &
  0.82 &
  \multicolumn{1}{r}{0.99} &
  0.69 &
  \multicolumn{1}{r}{0.94} &
  0.59 &
  \multicolumn{1}{r}{0.94} &
  0.67 &
  \multicolumn{1}{r|}{0.98} &
  0.86 &
  \multicolumn{1}{r}{0.99} &
  0.79 &
  \multicolumn{1}{r}{0.99} &
  0.74 &
  \multicolumn{1}{r|}{1.00} &
  0.714 \\
$\bullet$ GLM-4 &
  0.29 &
  \multicolumn{1}{r}{0.59} &
  0.63 &
  \multicolumn{1}{r}{0.94} &
  0.65 &
  \multicolumn{1}{r}{0.95} &
  0.49 &
  \multicolumn{1}{r}{0.80} &
  0.51 &
  \multicolumn{1}{r}{0.88} &
  0.61 &
  \multicolumn{1}{r|}{1.00} &
  0.60 &
  \multicolumn{1}{r}{0.91} &
  0.70 &
  \multicolumn{1}{r}{0.96} &
  0.48 &
  \multicolumn{1}{r|}{1.00} &
  0.551 \\
$\bullet$ Gemini Pro &
  0.08 &
  \multicolumn{1}{r}{0.17} &
  0.31 &
  \multicolumn{1}{r}{0.45} &
  0.25 &
  \multicolumn{1}{r}{0.46} &
  0.14 &
  \multicolumn{1}{r}{0.27} &
  0.29 &
  \multicolumn{1}{r}{0.41} &
  \multicolumn{1}{r}{0.42} &
  \multicolumn{1}{r|}{0.67} &
  0.11 &
  \multicolumn{1}{r}{0.18} &
  0.29 &
  \multicolumn{1}{r}{0.45} &
  0.26 &
  \multicolumn{1}{r|}{0.44} &
  0.239 \\
$\bullet$ LLaMA-2-7B &
  0.15 &
  0.88 &
  0.09 &
  0.70 &
  0.22 &
  0.90 &
  0.20 &
  0.88 &
  0.13 &
  0.99 &
  0.28 &
  0.82 &
  0.13 &
  0.83 &
  0.19 &
  0.88 &
  0.19 &
  0.87 &
  0.176 \\
$\bullet$ LLaMA-2-13B &
  0.01 &
  0.10 &
  0.02 &
  0.06 &
  0.01 &
  0.12 &
  0.02 &
  0.10 &
  0.01 &
  0.09 &
  0.00 &
  0.06 &
  0.00 &
  0.05 &
  0.00 &
  0.03 &
  0.01 &
  0.03 &
  0.009 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.01 &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Zero-shot-type &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.15 &
  \multicolumn{1}{r}{0.45} &
  0.21 &
  \multicolumn{1}{r}{0.69} &
  0.18 &
  \multicolumn{1}{r}{0.68} &
  0.32 &
  \multicolumn{1}{r}{0.64} &
  0.21 &
  \multicolumn{1}{r}{0.75} &
  0.50 &
  \multicolumn{1}{r|}{0.94} &
  0.20 &
  \multicolumn{1}{r}{0.60} &
  0.19 &
  \multicolumn{1}{r}{0.71} &
  0.27 &
  \multicolumn{1}{r|}{0.76} &
  0.248 \\
$\bullet$ GPT-4 &
  0.54 &
  \multicolumn{1}{r}{0.89} &
  0.70 &
  \multicolumn{1}{r}{0.94} &
  0.83 &
  \multicolumn{1}{r}{0.98} &
  0.71 &
  \multicolumn{1}{r}{0.93} &
  0.62 &
  \multicolumn{1}{r}{0.95} &
  0.82 &
  \multicolumn{1}{r|}{1.00} &
  0.83 &
  \multicolumn{1}{r}{0.99} &
  0.78 &
  \multicolumn{1}{r}{1.00} &
  0.82 &
  \multicolumn{1}{r|}{1.00} &
  0.739 \\
$\bullet$ GLM-4 &
  0.36 &
  \multicolumn{1}{r}{0.80} &
  0.65 &
  \multicolumn{1}{r}{0.98} &
  0.68 &
  \multicolumn{1}{r}{0.97} &
  0.51 &
  \multicolumn{1}{r}{0.81} &
  0.54 &
  \multicolumn{1}{r}{0.93} &
  0.75 &
  \multicolumn{1}{r|}{1.00} &
  0.75 &
  \multicolumn{1}{r}{0.97} &
  0.71 &
  \multicolumn{1}{r}{0.98} &
  0.48 &
  \multicolumn{1}{r|}{1.00} &
  0.603 \\
$\bullet$ Gemini Pro &
  0.20 &
  \multicolumn{1}{r}{0.46} &
  0.46 &
  \multicolumn{1}{r}{0.50} &
  0.40 &
  \multicolumn{1}{r}{0.68} &
  0.14 &
  \multicolumn{1}{r}{0.43} &
  0.41 &
  \multicolumn{1}{r}{0.69} &
  0.64 &
  \multicolumn{1}{r|}{1.00} &
  0.32 &
  \multicolumn{1}{r}{0.63} &
  0.51 &
  \multicolumn{1}{r}{0.75} &
  0.47 &
  \multicolumn{1}{r|}{0.73} &
  0.394 \\
$\bullet$ LLaMA-2-7B &
  0.18 &
  \multicolumn{1}{r}{1.00} &
  0.17 &
  \multicolumn{1}{r}{0.99} &
  0.20 &
  \multicolumn{1}{r}{1.00} &
  0.15 &
  \multicolumn{1}{r}{0.97} &
  0.14 &
  \multicolumn{1}{r}{0.98} &
  0.30 &
  \multicolumn{1}{r|}{1.00} &
  \multicolumn{1}{r}{0.22} &
  \multicolumn{1}{r}{1.00} &
  0.19 &
  \multicolumn{1}{r}{0.97} &
  0.22 &
  \multicolumn{1}{r|}{1.00} &
  0.197 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  \multicolumn{1}{r}{0.01} &
  0.01 &
  \multicolumn{1}{r}{0.07} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.02 &
  \multicolumn{1}{r}{0.23} &
  0.00 &
  \multicolumn{1}{r|}{0.02} &
  0.00 &
  \multicolumn{1}{r}{0.04} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.01 &
  \multicolumn{1}{r|}{0.01} &
  0.004 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  \multicolumn{1}{r}{0.01} &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Few-shot-type &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ GPT-3.5 &
  0.13 &
  \multicolumn{1}{r}{0.38} &
  0.13 &
  \multicolumn{1}{r}{0.69} &
  0.33 &
  \multicolumn{1}{r}{0.70} &
  0.31 &
  \multicolumn{1}{r}{0.62} &
  0.27 &
  \multicolumn{1}{r}{0.52} &
  0.46 &
  \multicolumn{1}{r|}{0.90} &
  0.45 &
  \multicolumn{1}{r}{0.71} &
  0.25 &
  \multicolumn{1}{r}{0.59} &
  0.41 &
  \multicolumn{1}{r|}{0.75} &
  0.304 \\
$\bullet$ GPT-4 &
  0.56 &
  \multicolumn{1}{r}{0.88} &
  0.75 &
  \multicolumn{1}{r}{0.99} &
  0.82 &
  \multicolumn{1}{r}{0.99} &
  0.70 &
  \multicolumn{1}{r}{0.96} &
  0.63 &
  \multicolumn{1}{r}{0.96} &
  0.77 &
  \multicolumn{1}{r|}{1.00} &
  0.85 &
  \multicolumn{1}{r}{0.99} &
  0.79 &
  \multicolumn{1}{r}{1.00} &
  0.78 &
  \multicolumn{1}{r|}{1.00} &
  0.739 \\
$\bullet$ GLM-4 &
  0.40 &
  \multicolumn{1}{r}{0.85} &
  0.56 &
  \multicolumn{1}{r}{0.99} &
  0.63 &
  \multicolumn{1}{r}{0.97} &
  0.55 &
  \multicolumn{1}{r}{0.83} &
  0.57 &
  \multicolumn{1}{r}{0.94} &
  0.66 &
  \multicolumn{1}{r|}{1.00} &
  0.71 &
  \multicolumn{1}{r}{1.00} &
  0.62 &
  \multicolumn{1}{r}{0.97} &
  0.53 &
  \multicolumn{1}{r|}{1.00} &
  0.581 \\
$\bullet$ Gemini Pro &
  0.00 &
  \multicolumn{1}{r}{0.01} &
  0.14 &
  \multicolumn{1}{r}{0.21} &
  0.03 &
  \multicolumn{1}{r}{0.09} &
  0.01 &
  \multicolumn{1}{r}{0.01} &
  0.06 &
  \multicolumn{1}{r}{0.09} &
  0.23 &
  \multicolumn{1}{r|}{0.42} &
  0.05 &
  \multicolumn{1}{r}{0.08} &
  0.07 &
  \multicolumn{1}{r}{0.19} &
  0.18 &
  \multicolumn{1}{r|}{0.34} &
  0.086 \\
$\bullet$ LLaMA-2-7B &
  0.11 &
  \multicolumn{1}{r}{0.43} &
  0.01 &
  \multicolumn{1}{r}{0.31} &
  0.17 &
  \multicolumn{1}{r}{0.59} &
  0.06 &
  \multicolumn{1}{r}{0.20} &
  0.08 &
  \multicolumn{1}{r}{0.48} &
  0.17 &
  \multicolumn{1}{r|}{0.79} &
  0.09 &
  \multicolumn{1}{r}{0.45} &
  0.06 &
  \multicolumn{1}{r}{0.34} &
  0.33 &
  \multicolumn{1}{r|}{0.82} &
  0.120 \\
$\bullet$ LLaMA-2-13B &
  0.01 &
  \multicolumn{1}{r}{0.02} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.01 &
  \multicolumn{1}{r}{0.02} &
  0.00 &
  \multicolumn{1}{r}{0.04} &
  0.00 &
  \multicolumn{1}{r}{0.04} &
  0.02 &
  \multicolumn{1}{r|}{0.14} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.02 &
  \multicolumn{1}{r}{0.07} &
  0.09 &
  \multicolumn{1}{r|}{0.36} &
  0.017 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc|cccccc|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ 
     &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} \\
  \hline
Zero-shot &
   &
  \multicolumn{1}{r}{} &
   &
  \multicolumn{1}{r}{} &
   &
  \multicolumn{1}{r}{} &
   &
  \multicolumn{1}{r}{} &
   &
  \multicolumn{1}{r}{} &
   &
  \multicolumn{1}{r|}{} &
   &
  \multicolumn{1}{r}{} &
   &
  \multicolumn{1}{r}{} &
   &
  \multicolumn{1}{r|}{} &
   \\
$\bullet$ GPT-3.5 &
  0.21 &
  \multicolumn{1}{r}{0.45} &
  0.39 &
  \multicolumn{1}{r}{0.63} &
  0.16 &
  \multicolumn{1}{r}{0.70} &
  0.13 &
  \multicolumn{1}{r}{0.87} &
  0.01 &
  \multicolumn{1}{r}{0.75} &
  0.29 &
  \multicolumn{1}{r|}{0.88} &
  0.61 &
  \multicolumn{1}{r}{0.77} &
  0.01 &
  \multicolumn{1}{r}{0.75} &
  0.09 &
  \multicolumn{1}{r|}{0.83} &
  0.211 \\
$\bullet$ GPT-4 &
  0.62 &
  \multicolumn{1}{r}{0.65} &
  0.35 &
  \multicolumn{1}{r}{1.00} &
  0.63 &
  \multicolumn{1}{r}{1.00} &
  0.36 &
  \multicolumn{1}{r}{0.97} &
  0.01 &
  \multicolumn{1}{r}{0.97} &
  0.93 &
  \multicolumn{1}{r|}{1.00} &
  0.62 &
  \multicolumn{1}{r}{0.99} &
  0.28 &
  \multicolumn{1}{r}{0.99} &
  0.84 &
  \multicolumn{1}{r|}{0.99} &
  0.516 \\
$\bullet$ GLM-4 &
  0.45 &
  \multicolumn{1}{r}{0.56} &
  0.60 &
  \multicolumn{1}{r}{0.97} &
  0.05 &
  \multicolumn{1}{r}{0.98} &
  0.05 &
  \multicolumn{1}{r}{0.99} &
  0.03 &
  \multicolumn{1}{r}{0.99} &
  0.81 &
  \multicolumn{1}{r|}{1.00} &
  0.68 &
  \multicolumn{1}{r}{1.00} &
  0.02 &
  \multicolumn{1}{r}{0.98} &
  0.45 &
  \multicolumn{1}{r|}{1.00} &
  0.349 \\
$\bullet$ Gemini Pro &
  0.30 &
  \multicolumn{1}{r}{0.39} &
  0.00 &
  \multicolumn{1}{r}{0.48} &
  0.17 &
  \multicolumn{1}{r}{0.73} &
  0.10 &
  \multicolumn{1}{r}{0.73} &
  0.02 &
  \multicolumn{1}{r}{0.70} &
  0.32 &
  \multicolumn{1}{r|}{0.95} &
  0.01 &
  \multicolumn{1}{r}{0.63} &
  0.01 &
  \multicolumn{1}{r}{0.82} &
  0.04 &
  \multicolumn{1}{r|}{0.83} &
  0.108 \\
$\bullet$ LLaMA-2-7B &
  0.38 &
  0.40 &
  0.00 &
  0.19 &
  0.00 &
  0.40 &
  0.00 &
  0.47 &
  0.02 &
  0.60 &
  0.00 &
  0.42 &
  0.03 &
  0.21 &
  0.00 &
  0.53 &
  0.00 &
  0.34 &
  0.048 \\
$\bullet$ LLaMA-2-13B &
  0.01 &
  0.82 &
  0.01 &
  0.86 &
  0.12 &
  0.91 &
  0.49 &
  0.86 &
  0.01 &
  0.85 &
  0.38 &
  0.90 &
  0.12 &
  0.78 &
  0.00 &
  0.88 &
  0.00 &
  0.73 &
  0.127 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Few-shot &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.13 &
  0.20 &
  0.08 &
  0.20 &
  0.05 &
  0.33 &
  0.14 &
  0.64 &
  0.01 &
  0.31 &
  0.52 &
  0.70 &
  0.29 &
  0.40 &
  0.05 &
  0.51 &
  \multicolumn{1}{r}{0.27} &
  \multicolumn{1}{r|}{0.59} &
  0.171 \\
$\bullet$ GPT-4 &
  0.73 &
  0.76 &
  0.51 &
  1.00 &
  0.57 &
  1.00 &
  0.18 &
  0.97 &
  0.17 &
  0.99 &
  0.96 &
  1.00 &
  0.94 &
  0.99 &
  0.26 &
  0.99 &
  0.87 &
  1.00 &
  0.577 \\
$\bullet$ GLM-4 &
  0.40 &
  0.49 &
  0.63 &
  0.96 &
  0.17 &
  0.97 &
  0.06 &
  0.98 &
  0.03 &
  0.96 &
  0.82 &
  1.00 &
  0.81 &
  0.98 &
  0.03 &
  0.97 &
  0.73 &
  1.00 &
  0.409 \\
$\bullet$ Gemini Pro &
  0.07 &
  0.07 &
  0.01 &
  0.14 &
  0.06 &
  0.31 &
  0.01 &
  0.23 &
  0.02 &
  0.25 &
  0.47 &
  0.69 &
  0.06 &
  0.19 &
  0.05 &
  0.50 &
  0.06 &
  0.43 &
  0.090 \\
$\bullet$ LLaMA-2-7B &
  0.28 &
  0.90 &
  0.00 &
  0.87 &
  0.00 &
  0.89 &
  0.00 &
  0.87 &
  0.01 &
  0.88 &
  0.39 &
  0.94 &
  0.00 &
  0.87 &
  0.00 &
  0.90 &
  0.00 &
  0.83 &
  0.076 \\
$\bullet$ LLaMA-2-13B &
  0.01 &
  0.55 &
  0.00 &
  0.63 &
  0.00 &
  0.64 &
  0.00 &
  0.56 &
  0.00 &
  0.68 &
  0.01 &
  0.65 &
  0.01 &
  0.54 &
  0.00 &
  0.66 &
  0.00 &
  0.58 &
  0.003 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.01 &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Zero-shot-random &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.42 &
  \multicolumn{1}{r}{0.67} &
  0.13 &
  \multicolumn{1}{r}{0.70} &
  0.01 &
  \multicolumn{1}{r}{0.86} &
  0.33 &
  \multicolumn{1}{r}{0.89} &
  0.01 &
  \multicolumn{1}{r}{0.86} &
  0.54 &
  \multicolumn{1}{r|}{0.97} &
  0.59 &
  \multicolumn{1}{r}{0.76} &
  0.06 &
  \multicolumn{1}{r}{0.82} &
  0.21 &
  \multicolumn{1}{r|}{0.88} &
  0.256 \\
$\bullet$ GPT-4 &
  0.65 &
  \multicolumn{1}{r}{0.67} &
  0.34 &
  \multicolumn{1}{r}{1.00} &
  0.41 &
  \multicolumn{1}{r}{1.00} &
  0.31 &
  \multicolumn{1}{r}{0.97} &
  0.01 &
  \multicolumn{1}{r}{0.97} &
  0.91 &
  \multicolumn{1}{r|}{1.00} &
  0.64 &
  \multicolumn{1}{r}{0.90} &
  0.20 &
  \multicolumn{1}{r}{0.99} &
  0.88 &
  \multicolumn{1}{r|}{0.99} &
  0.483 \\
$\bullet$ GLM-4 &
  0.43 &
  \multicolumn{1}{r}{0.55} &
  0.44 &
  \multicolumn{1}{r}{0.97} &
  0.08 &
  \multicolumn{1}{r}{0.98} &
  \multicolumn{1}{r}{0.06} &
  0.99 &
  0.07 &
  \multicolumn{1}{r}{0.98} &
  0.84 &
  \multicolumn{1}{r|}{1.00} &
  0.78 &
  \multicolumn{1}{r}{1.00} &
  0.06 &
  \multicolumn{1}{r}{0.98} &
  0.67 &
  \multicolumn{1}{r|}{1.00} &
  0.381 \\
$\bullet$ Gemini Pro &
  0.32 &
  \multicolumn{1}{r}{0.41} &
  0.01 &
  \multicolumn{1}{r}{0.61} &
  0.04 &
  \multicolumn{1}{r}{0.75} &
  0.22 &
  \multicolumn{1}{r}{0.78} &
  0.02 &
  \multicolumn{1}{r}{0.79} &
  0.35 &
  \multicolumn{1}{r|}{0.96} &
  0.06 &
  \multicolumn{1}{r}{0.74} &
  0.00 &
  \multicolumn{1}{r}{0.86} &
  0.08 &
  \multicolumn{1}{r|}{0.87} &
  0.122 \\
$\bullet$ LLaMA-2-7B &
  0.18 &
  0.65 &
  0.00 &
  0.53 &
  0.00 &
  0.63 &
  0.00 &
  0.69 &
  0.51 &
  0.80 &
  0.01 &
  0.97 &
  0.03 &
  0.48 &
  0.00 &
  0.77 &
  0.00 &
  0.45 &
  0.081 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  0.90 &
  0.01 &
  0.82 &
  0.00 &
  0.91 &
  0.51 &
  0.89 &
  0.37 &
  0.92 &
  0.21 &
  0.95 &
  0.12 &
  0.81 &
  0.00 &
  0.90 &
  0.00 &
  0.78 &
  0.136 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Zero-shot-reverse &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ GPT-3.5 &
  0.32 &
  \multicolumn{1}{r}{0.64} &
  0.33 &
  \multicolumn{1}{r}{0.74} &
  0.22 &
  \multicolumn{1}{r}{0.83} &
  0.09 &
  \multicolumn{1}{r}{0.91} &
  0.02 &
  \multicolumn{1}{r}{0.87} &
  0.79 &
  \multicolumn{1}{r|}{0.99} &
  0.53 &
  \multicolumn{1}{r}{0.76} &
  0.14 &
  \multicolumn{1}{r}{0.80} &
  0.09 &
  \multicolumn{1}{r|}{0.89} &
  0.281 \\
$\bullet$ GPT-4 &
  0.61 &
  \multicolumn{1}{r}{0.64} &
  0.30 &
  \multicolumn{1}{r}{1.00} &
  0.49 &
  \multicolumn{1}{r}{1.00} &
  0.49 &
  \multicolumn{1}{r}{0.97} &
  0.08 &
  \multicolumn{1}{r}{0.97} &
  0.99 &
  \multicolumn{1}{r|}{1.00} &
  0.58 &
  \multicolumn{1}{r}{0.99} &
  0.41 &
  \multicolumn{1}{r}{0.99} &
  0.89 &
  \multicolumn{1}{r|}{0.99} &
  0.538 \\
$\bullet$ GLM-4 &
  0.41 &
  \multicolumn{1}{r}{0.53} &
  0.58 &
  \multicolumn{1}{r}{0.97} &
  0.16 &
  \multicolumn{1}{r}{0.98} &
  0.06 &
  \multicolumn{1}{r}{0.99} &
  0.05 &
  \multicolumn{1}{r}{0.98} &
  0.89 &
  \multicolumn{1}{r|}{1.00} &
  0.78 &
  \multicolumn{1}{r}{1.00} &
  0.10 &
  \multicolumn{1}{r}{0.98} &
  0.67 &
  \multicolumn{1}{r|}{1.00} &
  0.411 \\
$\bullet$ Gemini Pro &
  0.36 &
  \multicolumn{1}{r}{0.52} &
  0.01 &
  \multicolumn{1}{r}{0.66} &
  0.28 &
  \multicolumn{1}{r}{0.81} &
  0.20 &
  \multicolumn{1}{r}{0.81} &
  0.09 &
  \multicolumn{1}{r}{0.83} &
  0.13 &
  \multicolumn{1}{r|}{0.98} &
  0.09 &
  \multicolumn{1}{r}{0.77} &
  0.05 &
  \multicolumn{1}{r}{0.89} &
  0.11 &
  \multicolumn{1}{r|}{0.87} &
  0.147 \\
$\bullet$ LLaMA-2-7B &
  0.61 &
  0.90 &
  0.00 &
  0.81 &
  0.00 &
  0.89 &
  0.00 &
  0.90 &
  0.20 &
  0.98 &
  0.00 &
  0.69 &
  0.06 &
  0.79 &
  0.00 &
  0.91 &
  0.00 &
  0.61 &
  0.097 \\
$\bullet$ LLaMA-2-13B &
  0.03 &
  0.87 &
  0.01 &
  0.81 &
  0.00 &
  0.88 &
  0.00 &
  0.83 &
  0.01 &
  0.91 &
  0.89 &
  0.90 &
  0.05 &
  0.72 &
  0.00 &
  0.92 &
  0.02 &
  0.83 &
  0.112 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Few-shot-random &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ GPT-3.5 &
  0.02 &
  \multicolumn{1}{r}{0.15} &
  0.11 &
  \multicolumn{1}{r}{0.24} &
  0.16 &
  \multicolumn{1}{r}{0.47} &
  0.25 &
  \multicolumn{1}{r}{0.69} &
  0.01 &
  \multicolumn{1}{r}{0.35} &
  0.74 &
  \multicolumn{1}{r|}{0.83} &
  0.35 &
  \multicolumn{1}{r}{0.47} &
  0.01 &
  \multicolumn{1}{r}{0.54} &
  0.42 &
  \multicolumn{1}{r|}{0.60} &
  0.230 \\
$\bullet$ GPT-4 &
  0.69 &
  \multicolumn{1}{r}{0.71} &
  0.39 &
  \multicolumn{1}{r}{1.00} &
  0.52 &
  \multicolumn{1}{r}{1.00} &
  0.15 &
  \multicolumn{1}{r}{0.98} &
  0.22 &
  \multicolumn{1}{r}{1.00} &
  \multicolumn{1}{r}{0.94} &
  \multicolumn{1}{r|}{1.00} &
  0.93 &
  \multicolumn{1}{r}{0.99} &
  0.25 &
  \multicolumn{1}{r}{0.98} &
  0.88 &
  \multicolumn{1}{r|}{1.00} &
  0.552 \\
$\bullet$ GLM-4 &
  0.36 &
  \multicolumn{1}{r}{0.45} &
  0.62 &
  \multicolumn{1}{r}{0.96} &
  \multicolumn{1}{r}{0.12} &
  \multicolumn{1}{r}{0.95} &
  0.06 &
  \multicolumn{1}{r}{0.97} &
  0.07 &
  \multicolumn{1}{r}{0.88} &
  0.84 &
  \multicolumn{1}{r|}{1.00} &
  0.85 &
  \multicolumn{1}{r}{0.97} &
  0.06 &
  \multicolumn{1}{r}{0.94} &
  0.85 &
  \multicolumn{1}{r|}{1.00} &
  0.426 \\
$\bullet$ Gemini Pro &
  0.04 &
  \multicolumn{1}{r}{0.07} &
  0.02 &
  \multicolumn{1}{r}{0.16} &
  0.02 &
  \multicolumn{1}{r}{0.28} &
  0.17 &
  \multicolumn{1}{r}{0.23} &
  0.01 &
  \multicolumn{1}{r}{0.24} &
  0.28 &
  \multicolumn{1}{r|}{0.54} &
  0.06 &
  \multicolumn{1}{r}{0.19} &
  0.02 &
  \multicolumn{1}{r}{0.48} &
  0.18 &
  \multicolumn{1}{r|}{0.40} &
  0.089 \\
$\bullet$ LLaMA-2-7B &
  0.00 &
  0.81 &
  0.00 &
  0.68 &
  0.00 &
  0.78 &
  0.00 &
  0.76 &
  0.67 &
  0.84 &
  0.20 &
  0.85 &
  0.00 &
  0.73 &
  0.00 &
  0.78 &
  0.00 &
  0.79 &
  0.097 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  0.56 &
  0.01 &
  0.56 &
  0.00 &
  0.54 &
  0.00 &
  0.55 &
  0.00 &
  0.65 &
  0.04 &
  0.60 &
  0.00 &
  0.47 &
  0.00 &
  0.68 &
  0.39 &
  0.54 &
  0.049 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
Few-shot-reverse &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ GPT-3.5 &
  0.09 &
  \multicolumn{1}{r}{0.13} &
  0.04 &
  \multicolumn{1}{r}{0.19} &
  0.08 &
  \multicolumn{1}{r}{0.41} &
  0.02 &
  \multicolumn{1}{r}{0.61} &
  0.04 &
  \multicolumn{1}{r}{0.34} &
  0.70 &
  \multicolumn{1}{r|}{0.73} &
  0.25 &
  \multicolumn{1}{r}{0.43} &
  0.04 &
  \multicolumn{1}{r}{0.50} &
  0.41 &
  \multicolumn{1}{r|}{0.58} &
  0.186 \\
$\bullet$ GPT-4 &
  0.71 &
  \multicolumn{1}{r}{0.73} &
  0.45 &
  \multicolumn{1}{r}{1.00} &
  0.55 &
  \multicolumn{1}{r}{0.99} &
  0.11 &
  \multicolumn{1}{r}{0.98} &
  0.20 &
  \multicolumn{1}{r}{0.96} &
  0.98 &
  \multicolumn{1}{r|}{1.00} &
  0.93 &
  \multicolumn{1}{r}{0.99} &
  0.39 &
  \multicolumn{1}{r}{0.99} &
  0.85 &
  \multicolumn{1}{r|}{1.00} &
  0.574 \\
$\bullet$ GLM-4 &
  0.36 &
  \multicolumn{1}{r}{0.43} &
  0.64 &
  \multicolumn{1}{r}{0.94} &
  0.19 &
  \multicolumn{1}{r}{0.94} &
  0.01 &
  \multicolumn{1}{r}{0.97} &
  0.05 &
  \multicolumn{1}{r}{0.89} &
  0.82 &
  \multicolumn{1}{r|}{0.99} &
  0.81 &
  \multicolumn{1}{r}{0.97} &
  0.04 &
  \multicolumn{1}{r}{0.94} &
  0.83 &
  \multicolumn{1}{r|}{1.00} &
  0.417 \\
$\bullet$ Gemini Pro &
  0.06 &
  \multicolumn{1}{r}{0.08} &
  0.01 &
  \multicolumn{1}{r}{0.16} &
  0.15 &
  \multicolumn{1}{r}{0.32} &
  0.05 &
  \multicolumn{1}{r}{0.28} &
  0.03 &
  \multicolumn{1}{r}{0.29} &
  0.41 &
  \multicolumn{1}{r|}{0.60} &
  0.06 &
  \multicolumn{1}{r}{0.21} &
  0.08 &
  \multicolumn{1}{r}{0.53} &
  0.15 &
  \multicolumn{1}{r|}{0.46} &
  0.111 \\
$\bullet$ LLaMA-2-7B &
  0.39 &
  0.75 &
  0.00 &
  0.76 &
  0.00 &
  0.76 &
  0.00 &
  0.73 &
  0.03 &
  0.62 &
  0.50 &
  0.85 &
  0.01 &
  0.82 &
  0.00 &
  0.76 &
  0.00 &
  0.67 &
  0.103 \\
$\bullet$ LLaMA-2-13B &
  0.09 &
  0.97 &
  0.04 &
  0.92 &
  0.00 &
  0.96 &
  0.85 &
  0.97 &
  0.01 &
  0.98 &
  0.00 &
  1.00 &
  0.00 &
  0.87 &
  0.00 &
  0.97 &
  0.00 &
  0.97 &
  0.110 \\
$\bullet$ MetaMath-7B &
  0.00 &
  0.00 &
  0.00 &
  0.02 &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.02 &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
\end{tabular}
\begin{tabular}{ccrcrcrcrcrcr|crcrcr|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ 
     &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{3}$} \\
  \hline
Zero-shot &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.27 &
  0.47 &
  0.30 &
  0.72 &
  0.12 &
  0.70 &
  0.10 &
  0.65 &
  0.03 &
  0.73 &
  0.30 &
  0.90 &
  0.25 &
  0.43 &
  0.12 &
  0.74 &
  0.07 &
  0.74 &
  0.173 \\
$\bullet$ GPT-4 &
  0.70 &
  0.82 &
  0.30 &
  0.97 &
  0.56 &
  0.98 &
  0.27 &
  0.92 &
  0.08 &
  0.94 &
  0.85 &
  1.00 &
  0.46 &
  0.99 &
  0.43 &
  0.99 &
  0.68 &
  1.00 &
  0.481 \\
$\bullet$ GLM-4 &
  0.45 &
  0.67 &
  0.40 &
  0.97 &
  0.12 &
  0.96 &
  0.07 &
  0.79 &
  0.04 &
  0.88 &
  0.73 &
  1.00 &
  0.52 &
  0.95 &
  0.06 &
  0.97 &
  0.55 &
  1.00 &
  0.327 \\
$\bullet$ Gemini Pro &
  0.24 &
  0.31 &
  0.03 &
  0.64 &
  0.17 &
  0.66 &
  0.03 &
  0.51 &
  0.04 &
  0.56 &
  0.18 &
  0.89 &
  0.01 &
  0.49 &
  0.01 &
  0.70 &
  0.15 &
  0.67 &
  0.096 \\
$\bullet$ LLaMA-2-7B &
  0.32 &
  \multicolumn{1}{c}{0.35} &
  0.01 &
  \multicolumn{1}{c}{0.23} &
  0.00 &
  \multicolumn{1}{c}{0.46} &
  0.06 &
  \multicolumn{1}{c}{0.35} &
  0.06 &
  \multicolumn{1}{c}{0.64} &
  0.00 &
  \multicolumn{1}{c|}{0.20} &
  0.02 &
  \multicolumn{1}{c}{0.14} &
  0.00 &
  \multicolumn{1}{c}{0.45} &
  0.00 &
  \multicolumn{1}{c|}{0.40} &
  0.052 \\
$\bullet$ LLaMA-2-13B &
  0.02 &
  \multicolumn{1}{c}{0.92} &
  0.05 &
  \multicolumn{1}{c}{0.86} &
  0.13 &
  \multicolumn{1}{c}{0.95} &
  0.38 &
  \multicolumn{1}{c}{0.95} &
  0.00 &
  \multicolumn{1}{c}{0.99} &
  0.26 &
  \multicolumn{1}{c|}{0.92} &
  0.20 &
  \multicolumn{1}{c}{0.92} &
  0.00 &
  \multicolumn{1}{c}{0.94} &
  0.00 &
  \multicolumn{1}{c|}{1.00} &
  0.116 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.000 \\ \hline
Few-shot &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c|}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c|}{} &
   \\
$\bullet$ GPT-3.5 &
  0.20 &
  \multicolumn{1}{c}{0.28} &
  0.15 &
  \multicolumn{1}{c}{0.46} &
  0.04 &
  \multicolumn{1}{c}{0.59} &
  0.05 &
  \multicolumn{1}{c}{0.45} &
  0.03 &
  \multicolumn{1}{c}{0.50} &
  0.36 &
  \multicolumn{1}{c|}{0.68} &
  0.08 &
  \multicolumn{1}{c}{0.20} &
  0.11 &
  \multicolumn{1}{c}{0.55} &
  0.14 &
  \multicolumn{1}{c|}{0.45} &
  0.129 \\
$\bullet$ GPT-4 &
  0.69 &
  \multicolumn{1}{c}{0.89} &
  0.31 &
  \multicolumn{1}{c}{0.97} &
  0.55 &
  \multicolumn{1}{c}{1.00} &
  0.11 &
  \multicolumn{1}{c}{0.96} &
  0.12 &
  \multicolumn{1}{c}{0.96} &
  0.95 &
  \multicolumn{1}{c|}{1.00} &
  0.73 &
  \multicolumn{1}{c}{1.00} &
  0.50 &
  \multicolumn{1}{c}{1.00} &
  0.72 &
  \multicolumn{1}{c|}{1.00} &
  0.520 \\
$\bullet$ GLM-4 &
  0.46 &
  \multicolumn{1}{c}{0.86} &
  0.50 &
  0.95 &
  0.09 &
  0.92 &
  0.24 &
  \multicolumn{1}{c}{0.87} &
  0.02 &
  0.92 &
  0.18 &
  1.00 &
  0.28 &
  0.96 &
  0.01 &
  0.98 &
  0.18 &
  0.99 &
  0.218 \\
$\bullet$ Gemini Pro &
  0.02 &
  0.03 &
  0.03 &
  0.21 &
  0.05 &
  0.22 &
  0.00 &
  0.07 &
  0.03 &
  0.20 &
  0.20 &
  0.34 &
  0.01 &
  0.03 &
  0.02 &
  0.27 &
  0.11 &
  0.25 &
  0.052 \\
$\bullet$ LLaMA-2-7B &
  0.33 &
  \multicolumn{1}{c}{0.81} &
  0.00 &
  \multicolumn{1}{c}{0.68} &
  0.00 &
  \multicolumn{1}{c}{0.89} &
  0.08 &
  \multicolumn{1}{c}{0.86} &
  0.06 &
  \multicolumn{1}{c}{0.94} &
  0.47 &
  \multicolumn{1}{c|}{0.87} &
  0.00 &
  \multicolumn{1}{c}{0.84} &
  0.00 &
  \multicolumn{1}{c}{0.82} &
  0.00 &
  \multicolumn{1}{c|}{0.93} &
  0.104 \\
$\bullet$ LLaMA-2-13B &
  0.07 &
  \multicolumn{1}{c}{0.60} &
  0.01 &
  \multicolumn{1}{c}{0.37} &
  0.00 &
  \multicolumn{1}{c}{0.65} &
  0.02 &
  \multicolumn{1}{c}{0.74} &
  0.01 &
  \multicolumn{1}{c}{0.71} &
  0.04 &
  \multicolumn{1}{c|}{0.63} &
  0.00 &
  \multicolumn{1}{c}{0.41} &
  0.00 &
  \multicolumn{1}{c}{0.74} &
  0.00 &
  \multicolumn{1}{c|}{0.69} &
  0.017 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.000 \\ \hline
Zero-shot-random &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c|}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c|}{} &
   \\
$\bullet$ GPT-3.5 &
  0.32 &
  0.59 &
  0.05 &
  0.82 &
  0.04 &
  0.77 &
  0.18 &
  0.74 &
  0.02 &
  0.77 &
  0.51 &
  0.95 &
  0.35 &
  0.57 &
  0.20 &
  0.77 &
  0.17 &
  0.84 &
  0.204 \\
$\bullet$ GPT-4 &
  0.72 &
  0.80 &
  0.28 &
  0.96 &
  0.28 &
  0.99 &
  0.19 &
  0.91 &
  0.13 &
  0.94 &
  0.89 &
  1.00 &
  0.44 &
  0.99 &
  0.27 &
  0.99 &
  0.79 &
  1.00 &
  0.443 \\
$\bullet$ GLM-4 &
  0.42 &
  0.59 &
  0.34 &
  0.97 &
  0.06 &
  0.96 &
  \multicolumn{1}{r}{0.08} &
  \multicolumn{1}{c}{0.79} &
  0.06 &
  0.88 &
  0.76 &
  1.00 &
  0.56 &
  0.95 &
  0.11 &
  0.97 &
  0.79 &
  1.00 &
  0.353 \\
$\bullet$ Gemini Pro &
  0.25 &
  0.38 &
  0.03 &
  0.66 &
  0.13 &
  0.69 &
  0.20 &
  0.52 &
  0.02 &
  0.65 &
  0.21 &
  0.94 &
  0.01 &
  0.54 &
  0.00 &
  0.76 &
  0.17 &
  0.70 &
  0.113 \\
$\bullet$ LLaMA-2-7B &
  0.18 &
  0.55 &
  0.01 &
  0.34 &
  0.00 &
  0.57 &
  0.03 &
  0.55 &
  0.46 &
  0.69 &
  \multicolumn{1}{l}{0.00} &
  0.43 &
  0.05 &
  0.31 &
  0.01 &
  0.57 &
  0.00 &
  0.49 &
  0.082 \\
$\bullet$ LLaMA-2-13B &
  0.02 &
  0.91 &
  \multicolumn{1}{r}{0.06} &
  0.86 &
  0.00 &
  0.93 &
  0.42 &
  0.95 &
  0.34 &
  1.00 &
  0.14 &
  0.91 &
  0.21 &
  0.94 &
  0.00 &
  0.94 &
  0.01 &
  0.97 &
  0.133 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.01 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.01 &
  0.00 &
  0.01 &
  0.000 \\ \hline
Zero-shot-reverse &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ GPT-3.5 &
  0.27 &
  0.52 &
  0.11 &
  0.84 &
  0.07 &
  0.73 &
  0.09 &
  0.72 &
  0.04 &
  0.75 &
  0.68 &
  0.95 &
  0.33 &
  0.53 &
  0.39 &
  0.78 &
  0.07 &
  0.80 &
  0.228 \\
$\bullet$ GPT-4 &
  0.68 &
  0.80 &
  0.24 &
  0.96 &
  0.36 &
  0.98 &
  0.24 &
  0.92 &
  0.10 &
  0.94 &
  0.95 &
  1.00 &
  0.33 &
  0.99 &
  0.50 &
  0.99 &
  0.84 &
  1.00 &
  0.471 \\
$\bullet$ GLM-4 &
  0.35 &
  0.54 &
  0.35 &
  0.95 &
  0.21 &
  0.97 &
  0.05 &
  0.77 &
  0.07 &
  0.88 &
  0.80 &
  1.00 &
  0.54 &
  0.95 &
  0.16 &
  0.97 &
  0.71 &
  1.00 &
  0.360 \\
$\bullet$ Gemini Pro &
  0.23 &
  0.43 &
  0.03 &
  0.69 &
  0.37 &
  0.71 &
  0.08 &
  0.65 &
  0.03 &
  0.67 &
  0.15 &
  0.96 &
  0.03 &
  0.57 &
  0.05 &
  0.75 &
  0.22 &
  0.72 &
  0.132 \\
$\bullet$ LLaMA-2-7B &
  0.55 &
  0.76 &
  0.02 &
  0.56 &
  0.00 &
  0.80 &
  0.06 &
  0.70 &
  0.39 &
  0.93 &
  0.00 &
  0.73 &
  0.07 &
  0.59 &
  \multicolumn{1}{l}{0.00} &
  0.83 &
  0.00 &
  0.70 &
  0.121 \\
$\bullet$ LLaMA-2-13B &
  0.08 &
  0.89 &
  0.11 &
  0.86 &
  0.00 &
  0.92 &
  0.01 &
  0.94 &
  0.03 &
  0.97 &
  0.83 &
  0.86 &
  0.08 &
  0.84 &
  0.00 &
  0.93 &
  0.00 &
  0.99 &
  0.127 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.01 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\ \hline
Few-shot-random &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ GPT-3.5 &
  0.18 &
  0.33 &
  0.11 &
  0.47 &
  0.11 &
  0.54 &
  0.15 &
  0.40 &
  0.02 &
  0.47 &
  0.61 &
  0.81 &
  0.14 &
  0.27 &
  0.13 &
  0.46 &
  0.34 &
  0.58 &
  0.199 \\
$\bullet$ GPT-4 &
  0.75 &
  0.89 &
  0.25 &
  0.97 &
  0.45 &
  0.97 &
  0.11 &
  0.94 &
  0.17 &
  0.95 &
  0.94 &
  1.00 &
  0.69 &
  1.00 &
  0.35 &
  0.99 &
  0.75 &
  1.00 &
  0.496 \\
$\bullet$ GLM-4 &
  0.37 &
  0.49 &
  0.41 &
  0.81 &
  0.25 &
  0.89 &
  \multicolumn{1}{r}{0.06} &
  \multicolumn{1}{c}{0.73} &
  0.04 &
  0.81 &
  0.75 &
  1.00 &
  0.66 &
  0.91 &
  0.11 &
  0.91 &
  0.82 &
  0.99 &
  0.386 \\
$\bullet$ Gemini Pro &
  0.02 &
  0.04 &
  0.03 &
  0.27 &
  0.04 &
  0.26 &
  0.04 &
  0.08 &
  0.01 &
  0.21 &
  0.15 &
  0.44 &
  0.01 &
  0.06 &
  0.01 &
  0.29 &
  0.13 &
  0.35 &
  0.049 \\
$\bullet$ LLaMA-2-7B &
  0.00 &
  0.72 &
  0.00 &
  0.68 &
  0.00 &
  0.85 &
  0.00 &
  0.74 &
  0.03 &
  0.66 &
  0.37 &
  0.78 &
  0.01 &
  0.79 &
  0.00 &
  0.80 &
  0.00 &
  0.88 &
  0.046 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  0.44 &
  0.01 &
  0.35 &
  0.00 &
  0.58 &
  0.00 &
  0.59 &
  0.01 &
  0.60 &
  0.07 &
  0.53 &
  0.00 &
  0.40 &
  0.00 &
  0.69 &
  0.43 &
  0.61 &
  0.058 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\ \hline
Few-shot-reverse &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ GPT-3.5 &
  0.23 &
  0.29 &
  0.11 &
  0.45 &
  0.05 &
  0.51 &
  0.04 &
  0.42 &
  0.06 &
  0.48 &
  0.66 &
  0.79 &
  0.13 &
  0.25 &
  0.06 &
  0.56 &
  0.24 &
  0.48 &
  0.176 \\
$\bullet$ GPT-4 &
  0.74 &
  0.88 &
  0.30 &
  0.98 &
  0.49 &
  1.00 &
  0.14 &
  0.95 &
  0.15 &
  0.97 &
  0.95 &
  1.00 &
  0.67 &
  1.00 &
  0.47 &
  1.00 &
  0.70 &
  1.00 &
  0.512 \\
$\bullet$ GLM-4 &
  0.36 &
  0.46 &
  0.42 &
  0.80 &
  0.25 &
  0.88 &
  0.03 &
  0.70 &
  0.07 &
  0.78 &
  0.79 &
  1.00 &
  0.59 &
  0.86 &
  0.03 &
  0.90 &
  0.79 &
  1.00 &
  0.370 \\
$\bullet$ Gemini Pro &
  0.04 &
  0.05 &
  0.03 &
  0.29 &
  0.11 &
  0.26 &
  0.00 &
  0.09 &
  0.02 &
  0.24 &
  0.21 &
  0.43 &
  0.00 &
  0.06 &
  0.03 &
  0.34 &
  0.16 &
  0.38 &
  0.067 \\
$\bullet$ LLaMA-2-7B &
  0.48 &
  0.67 &
  0.01 &
  0.67 &
  0.00 &
  0.70 &
  0.04 &
  0.55 &
  0.66 &
  0.88 &
  0.18 &
  0.82 &
  0.01 &
  0.72 &
  0.00 &
  0.67 &
  0.00 &
  0.75 &
  0.153 \\
$\bullet$ LLaMA-2-13B &
  0.09 &
  0.90 &
  0.01 &
  0.93 &
  0.00 &
  0.94 &
  \multicolumn{1}{r}{0.76} &
  0.96 &
  0.00 &
  0.98 &
  0.00 &
  0.98 &
  0.00 &
  0.91 &
  0.00 &
  0.97 &
  0.00 &
  0.92 &
  0.096 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\ \hline
\end{tabular}
\begin{tabular}{ccrcrcrcrcrcr|crcrcr|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ 
     &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} \\
  \hline
Zero-shot &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.17 &
  0.20 &
  0.14 &
  0.16 &
  0.39 &
  0.43 &
  0.59 &
  0.65 &
  0.17 &
  0.27 &
  0.16 &
  0.33 &
  0.30 &
  0.36 &
  0.36 &
  0.48 &
  0.38 &
  0.40 &
  0.296 \\
$\bullet$ GPT-4 &
  0.66 &
  0.68 &
  0.97 &
  1.00 &
  0.94 &
  0.99 &
  0.95 &
  0.97 &
  0.87 &
  0.95 &
  0.89 &
  0.97 &
  0.93 &
  0.99 &
  0.95 &
  0.98 &
  0.95 &
  0.99 &
  0.901 \\
$\bullet$ GLM-4 &
  0.53 &
  0.55 &
  0.89 &
  0.97 &
  0.93 &
  0.97 &
  0.93 &
  0.98 &
  0.86 &
  0.98 &
  0.78 &
  0.99 &
  0.94 &
  0.99 &
  0.90 &
  0.98 &
  0.92 &
  1.00 &
  0.853 \\
$\bullet$ Gemini Pro &
  0.01 &
  0.01 &
  0.08 &
  0.09 &
  0.08 &
  0.08 &
  0.06 &
  0.07 &
  0.07 &
  0.09 &
  0.12 &
  0.14 &
  0.17 &
  0.17 &
  0.23 &
  0.26 &
  0.23 &
  0.23 &
  0.117 \\
$\bullet$ LLaMA-2-7B &
  0.15 &
  \multicolumn{1}{c}{0.91} &
  0.02 &
  \multicolumn{1}{c}{0.86} &
  0.08 &
  \multicolumn{1}{c}{0.90} &
  0.11 &
  \multicolumn{1}{c}{0.91} &
  0.08 &
  \multicolumn{1}{c}{0.97} &
  0.09 &
  \multicolumn{1}{c|}{0.94} &
  0.05 &
  \multicolumn{1}{c}{0.76} &
  0.01 &
  \multicolumn{1}{c}{0.91} &
  0.01 &
  \multicolumn{1}{c|}{0.68} &
  0.067 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  \multicolumn{1}{c}{0.01} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.01} &
  0.00 &
  \multicolumn{1}{c}{0.01} &
  0.00 &
  \multicolumn{1}{c|}{0.02} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.02} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.01} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.01} &
  0.000 \\ \hline
Few-shot &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c|}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c|}{} &
   \\
$\bullet$ GPT-3.5 &
  0.13 &
  \multicolumn{1}{c}{0.23} &
  0.16 &
  \multicolumn{1}{c}{0.34} &
  0.16 &
  \multicolumn{1}{c}{0.39} &
  0.32 &
  \multicolumn{1}{c}{0.51} &
  0.14 &
  \multicolumn{1}{c}{0.27} &
  0.09 &
  \multicolumn{1}{c|}{0.30} &
  0.09 &
  \multicolumn{1}{c}{0.21} &
  0.19 &
  \multicolumn{1}{c}{0.34} &
  0.24 &
  \multicolumn{1}{c|}{0.47} &
  0.169 \\
$\bullet$ GPT-4 &
  0.58 &
  \multicolumn{1}{c}{0.59} &
  0.94 &
  \multicolumn{1}{c}{1.00} &
  0.96 &
  \multicolumn{1}{c}{0.99} &
  0.94 &
  \multicolumn{1}{c}{0.97} &
  0.85 &
  \multicolumn{1}{c}{0.92} &
  0.86 &
  \multicolumn{1}{c|}{0.93} &
  0.93 &
  \multicolumn{1}{c}{0.99} &
  0.95 &
  \multicolumn{1}{c}{0.98} &
  0.94 &
  \multicolumn{1}{c|}{0.99} &
  0.883 \\
$\bullet$ GLM-4 &
  0.37 &
  \multicolumn{1}{c}{0.38} &
  0.89 &
  \multicolumn{1}{c}{0.89} &
  0.90 &
  \multicolumn{1}{c}{0.96} &
  0.88 &
  \multicolumn{1}{c}{0.96} &
  0.81 &
  \multicolumn{1}{c}{0.92} &
  0.86 &
  \multicolumn{1}{c|}{0.96} &
  0.77 &
  \multicolumn{1}{c}{0.90} &
  0.87 &
  \multicolumn{1}{c}{0.96} &
  0.89 &
  \multicolumn{1}{c|}{1.00} &
  0.804 \\
$\bullet$ Gemini Pro &
  0.06 &
  \multicolumn{1}{c}{0.06} &
  0.11 &
  \multicolumn{1}{c}{0.11} &
  0.30 &
  \multicolumn{1}{c}{0.30} &
  0.22 &
  \multicolumn{1}{c}{0.22} &
  0.20 &
  \multicolumn{1}{c}{0.27} &
  0.45 &
  \multicolumn{1}{c|}{0.60} &
  0.20 &
  \multicolumn{1}{c}{0.22} &
  0.36 &
  \multicolumn{1}{c}{0.39} &
  0.33 &
  \multicolumn{1}{c|}{0.34} &
  0.248 \\
$\bullet$ LLaMA-2-7B &
  \multicolumn{1}{r}{0.06} &
  0.90 &
  \multicolumn{1}{r}{0.06} &
  0.65 &
  \multicolumn{1}{r}{0.04} &
  0.96 &
  \multicolumn{1}{r}{0.10} &
  0.88 &
  \multicolumn{1}{r}{0.03} &
  0.95 &
  \multicolumn{1}{r}{0.04} &
  0.83 &
  \multicolumn{1}{r}{0.14} &
  0.82 &
  \multicolumn{1}{r}{0.04} &
  0.96 &
  \multicolumn{1}{r}{0.08} &
  0.75 &
  0.066 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  \multicolumn{1}{c}{0.03} &
  0.03 &
  \multicolumn{1}{c}{0.12} &
  0.00 &
  \multicolumn{1}{c}{0.05} &
  0.02 &
  \multicolumn{1}{c}{0.03} &
  0.00 &
  \multicolumn{1}{c}{0.02} &
  0.00 &
  \multicolumn{1}{c|}{0.02} &
  0.00 &
  \multicolumn{1}{c}{0.03} &
  0.00 &
  \multicolumn{1}{c}{0.04} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.006 \\
$\bullet$ MetaMath-7B &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\ \hline
Zero-shot-type &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c|}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c|}{} &
   \\
$\bullet$ GPT-3.5 &
  0.42 &
  0.64 &
  0.54 &
  0.77 &
  0.44 &
  0.91 &
  0.63 &
  0.89 &
  0.19 &
  0.73 &
  0.40 &
  0.98 &
  0.58 &
  0.86 &
  0.52 &
  0.91 &
  0.57 &
  0.94 &
  0.477 \\
$\bullet$ GPT-4 &
  0.65 &
  0.67 &
  0.97 &
  1.00 &
  0.97 &
  1.00 &
  0.95 &
  0.97 &
  0.90 &
  0.96 &
  0.99 &
  1.00 &
  0.95 &
  0.99 &
  0.95 &
  0.98 &
  0.97 &
  0.99 &
  0.922 \\
$\bullet$ GLM-4 &
  0.78 &
  0.82 &
  0.97 &
  1.00 &
  0.94 &
  0.99 &
  0.95 &
  0.99 &
  0.86 &
  0.98 &
  0.94 &
  1.00 &
  0.94 &
  1.00 &
  0.91 &
  0.99 &
  0.92 &
  1.00 &
  0.912 \\
$\bullet$ Gemini Pro &
  0.85 &
  0.95 &
  0.86 &
  0.96 &
  0.94 &
  1.00 &
  0.87 &
  0.96 &
  0.66 &
  0.97 &
  0.89 &
  1.00 &
  0.81 &
  0.95 &
  0.85 &
  0.99 &
  0.87 &
  0.98 &
  0.844 \\
$\bullet$ LLaMA-2-7B &
  0.15 &
  0.98 &
  0.01 &
  0.91 &
  0.08 &
  0.90 &
  0.11 &
  0.90 &
  0.09 &
  0.98 &
  0.10 &
  0.98 &
  0.08 &
  0.92 &
  0.01 &
  0.93 &
  0.01 &
  0.69 &
  0.071 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  0.01 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.03 &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.03 &
  0.00 &
  0.03 &
  0.00 &
  0.09 &
  0.00 &
  0.04 &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-7B &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.01 &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  0.01 &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\ \hline
Few-shot-type &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ GPT-3.5 &
  0.43 &
  0.50 &
  0.55 &
  0.58 &
  0.60 &
  0.71 &
  0.77 &
  0.84 &
  0.34 &
  0.65 &
  0.61 &
  0.97 &
  0.69 &
  0.78 &
  0.66 &
  0.77 &
  0.70 &
  0.85 &
  0.594 \\
$\bullet$ GPT-4 &
  0.77 &
  0.80 &
  0.99 &
  1.00 &
  0.96 &
  1.00 &
  0.95 &
  0.97 &
  0.87 &
  0.96 &
  0.96 &
  1.00 &
  0.95 &
  0.99 &
  0.96 &
  0.99 &
  0.95 &
  1.00 &
  0.929 \\
$\bullet$ GLM-4 &
  0.90 &
  0.93 &
  0.98 &
  1.00 &
  0.94 &
  0.99 &
  0.95 &
  0.99 &
  0.90 &
  1.00 &
  0.96 &
  1.00 &
  0.97 &
  1.00 &
  0.94 &
  0.99 &
  0.89 &
  1.00 &
  0.937 \\
$\bullet$ Gemini Pro &
  0.02 &
  0.04 &
  0.10 &
  0.10 &
  0.20 &
  0.22 &
  0.17 &
  0.18 &
  0.13 &
  0.17 &
  0.67 &
  0.77 &
  0.30 &
  0.32 &
  0.38 &
  0.41 &
  0.58 &
  0.59 &
  0.283 \\
$\bullet$ LLaMA-2-7B &
  0.06 &
  0.74 &
  0.06 &
  0.61 &
  \multicolumn{1}{r}{0.04} &
  0.64 &
  0.08 &
  0.74 &
  0.04 &
  0.94 &
  0.03 &
  0.63 &
  0.08 &
  0.59 &
  0.04 &
  0.77 &
  0.02 &
  0.70 &
  0.050 \\
$\bullet$ LLaMA-2-13B &
  0.01 &
  0.04 &
  0.01 &
  0.07 &
  0.00 &
  0.04 &
  0.02 &
  0.04 &
  0.00 &
  0.03 &
  0.03 &
  0.08 &
  0.00 &
  0.02 &
  0.00 &
  0.07 &
  0.02 &
  0.55 &
  0.010 \\
$\bullet$ MetaMath-7B &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  0.01 &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-13B &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.00 &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\ \hline
\end{tabular}
\begin{tabular}{ccrcrcrcrcrcr|crcrcc|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ 
&
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} \\
  \hline
Zero-shot &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
  \multicolumn{1}{r|}{} &
   \\
$\bullet$ GPT-3.5 &
  0.15 &
  0.20 &
  0.33 &
  0.45 &
  0.40 &
  0.50 &
  0.34 &
  0.41 &
  0.25 &
  0.39 &
  0.20 &
  0.44 &
  0.14 &
  0.17 &
  0.34 &
  0.47 &
  0.32 &
  \multicolumn{1}{r|}{0.42} &
  0.274 \\
$\bullet$ GPT-4 &
  0.71 &
  0.80 &
  0.80 &
  0.89 &
  0.83 &
  0.98 &
  0.81 &
  0.92 &
  0.81 &
  0.95 &
  0.92 &
  0.99 &
  0.89 &
  0.99 &
  0.84 &
  0.99 &
  0.90 &
  \multicolumn{1}{r|}{1.00} &
  0.834 \\
$\bullet$ GLM-4 &
  0.48 &
  0.71 &
  0.69 &
  0.95 &
  0.79 &
  0.94 &
  0.71 &
  0.83 &
  0.58 &
  0.90 &
  0.79 &
  1.00 &
  0.74 &
  0.95 &
  0.67 &
  0.96 &
  0.78 &
  \multicolumn{1}{r|}{1.00} &
  0.692 \\
$\bullet$ Gemini Pro &
  0.00 &
  0.01 &
  0.13 &
  0.18 &
  0.10 &
  0.10 &
  0.01 &
  0.02 &
  0.06 &
  0.09 &
  0.09 &
  0.10 &
  0.05 &
  0.07 &
  0.13 &
  0.18 &
  0.17 &
  \multicolumn{1}{r|}{0.22} &
  0.082 \\
$\bullet$ LLaMA-2-7B &
  0.04 &
  \multicolumn{1}{c}{0.78} &
  0.04 &
  \multicolumn{1}{c}{0.63} &
  0.05 &
  \multicolumn{1}{c}{0.85} &
  0.06 &
  \multicolumn{1}{c}{0.86} &
  0.06 &
  \multicolumn{1}{c}{0.95} &
  0.07 &
  \multicolumn{1}{c|}{0.73} &
  0.02 &
  \multicolumn{1}{c}{0.72} &
  0.01 &
  \multicolumn{1}{c}{0.83} &
  0.00 &
  0.78 &
  0.039 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  \multicolumn{1}{c}{0.01} &
  0.00 &
  \multicolumn{1}{c}{0.01} &
  0.00 &
  \multicolumn{1}{c}{0.01} &
  0.00 &
  \multicolumn{1}{c}{0.01} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.04} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.01} &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  0.00 &
  0.000 \\ \hline
Few-shot &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c|}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.07 &
  \multicolumn{1}{c}{0.16} &
  0.19 &
  \multicolumn{1}{c}{0.34} &
  0.18 &
  \multicolumn{1}{c}{0.32} &
  0.16 &
  \multicolumn{1}{c}{0.27} &
  0.12 &
  \multicolumn{1}{c}{0.29} &
  0.13 &
  \multicolumn{1}{c|}{0.37} &
  0.02 &
  \multicolumn{1}{c}{0.10} &
  0.18 &
  \multicolumn{1}{c}{0.46} &
  0.22 &
  0.41 &
  0.141 \\
$\bullet$ GPT-4 &
  0.57 &
  \multicolumn{1}{c}{0.65} &
  0.78 &
  \multicolumn{1}{c}{0.87} &
  0.85 &
  \multicolumn{1}{c}{0.97} &
  0.76 &
  \multicolumn{1}{c}{0.85} &
  0.76 &
  \multicolumn{1}{c}{0.89} &
  0.89 &
  \multicolumn{1}{c|}{0.98} &
  0.88 &
  \multicolumn{1}{c}{0.98} &
  0.89 &
  \multicolumn{1}{c}{0.99} &
  0.91 &
  1.00 &
  0.810 \\
$\bullet$ GLM-4 &
  0.25 &
  \multicolumn{1}{c}{0.41} &
  0.61 &
  \multicolumn{1}{c}{0.85} &
  0.70 &
  \multicolumn{1}{c}{0.86} &
  0.55 &
  \multicolumn{1}{c}{0.73} &
  0.53 &
  \multicolumn{1}{c}{0.80} &
  0.69 &
  \multicolumn{1}{c|}{0.98} &
  0.54 &
  \multicolumn{1}{c}{0.73} &
  0.62 &
  \multicolumn{1}{c}{0.92} &
  0.68 &
  0.99 &
  0.574 \\
$\bullet$ Gemini Pro &
  \multicolumn{1}{r}{0.04} &
  0.07 &
  \multicolumn{1}{r}{0.28} &
  0.38 &
  \multicolumn{1}{r}{0.25} &
  0.28 &
  \multicolumn{1}{r}{0.13} &
  0.14 &
  \multicolumn{1}{r}{0.20} &
  0.30 &
  \multicolumn{1}{r}{0.33} &
  0.40 &
  \multicolumn{1}{r}{0.07} &
  0.07 &
  \multicolumn{1}{r}{0.25} &
  0.36 &
  \multicolumn{1}{r}{0.25} &
  \multicolumn{1}{r|}{0.34} &
  0.200 \\
$\bullet$ LLaMA-2-7B &
  0.10 &
  \multicolumn{1}{c}{0.86} &
  0.04 &
  \multicolumn{1}{c}{0.52} &
  0.10 &
  \multicolumn{1}{c}{0.89} &
  0.05 &
  \multicolumn{1}{c}{0.86} &
  0.05 &
  \multicolumn{1}{c}{0.89} &
  0.08 &
  \multicolumn{1}{c|}{0.88} &
  0.12 &
  \multicolumn{1}{c}{0.72} &
  0.02 &
  \multicolumn{1}{c}{0.82} &
  0.01 &
  0.89 &
  0.063 \\
$\bullet$ LLaMA-2-13B &
  0.04 &
  \multicolumn{1}{c}{0.16} &
  0.00 &
  \multicolumn{1}{c}{0.07} &
  0.00 &
  \multicolumn{1}{c}{0.17} &
  0.02 &
  \multicolumn{1}{c}{0.10} &
  0.04 &
  \multicolumn{1}{c}{0.15} &
  0.01 &
  \multicolumn{1}{c|}{0.05} &
  0.03 &
  \multicolumn{1}{c}{0.15} &
  0.01 &
  \multicolumn{1}{c}{0.16} &
  0.01 &
  0.05 &
  0.018 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{l}{0.00} &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  0.00 &
  0.000 \\ \hline
Zero-shot-type &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c|}{} &
   &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
   &
   &
   \\
$\bullet$ GPT-3.5 &
  0.34 &
  0.69 &
  0.47 &
  0.93 &
  0.39 &
  0.86 &
  0.43 &
  0.83 &
  0.20 &
  0.74 &
  0.36 &
  0.98 &
  0.48 &
  0.81 &
  0.42 &
  0.87 &
  0.53 &
  \multicolumn{1}{r|}{0.90} &
  0.402 \\
$\bullet$ GPT-4 &
  0.77 &
  0.85 &
  0.82 &
  0.94 &
  0.89 &
  0.98 &
  0.81 &
  0.93 &
  0.74 &
  0.92 &
  0.95 &
  1.00 &
  0.87 &
  0.99 &
  0.91 &
  1.00 &
  0.86 &
  \multicolumn{1}{r|}{1.00} &
  0.847 \\
$\bullet$ GLM-4 &
  0.64 &
  0.89 &
  0.72 &
  0.98 &
  0.78 &
  0.98 &
  0.62 &
  0.83 &
  0.56 &
  0.93 &
  0.77 &
  1.00 &
  0.73 &
  0.98 &
  0.66 &
  0.99 &
  0.77 &
  \multicolumn{1}{r|}{1.00} &
  0.694 \\
$\bullet$ Gemini Pro &
  0.66 &
  0.89 &
  0.65 &
  0.92 &
  0.80 &
  0.95 &
  0.61 &
  0.82 &
  0.47 &
  0.89 &
  0.87 &
  0.99 &
  0.68 &
  0.94 &
  0.70 &
  0.91 &
  0.68 &
  \multicolumn{1}{r|}{0.95} &
  0.680 \\
$\bullet$ LLaMA-2-7B &
  0.06 &
  0.81 &
  0.04 &
  0.59 &
  0.07 &
  0.85 &
  0.04 &
  0.82 &
  0.06 &
  0.98 &
  0.05 &
  0.80 &
  0.02 &
  0.79 &
  0.01 &
  0.82 &
  0.02 &
  \multicolumn{1}{r|}{0.66} &
  0.041 \\
$\bullet$ LLaMA-2-13B &
  0.00 &
  0.02 &
  0.00 &
  0.02 &
  0.00 &
  0.02 &
  0.00 &
  0.01 &
  0.00 &
  0.01 &
  0.00 &
  0.07 &
  0.00 &
  0.02 &
  0.00 &
  0.01 &
  0.00 &
  \multicolumn{1}{l|}{0.00} &
  0.000 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  0.00 &
  0.000 \\ \hline
Few-shot-type &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ GPT-3.5 &
  0.43 &
  0.61 &
  0.63 &
  0.83 &
  0.60 &
  0.75 &
  0.64 &
  0.78 &
  0.41 &
  0.75 &
  0.65 &
  0.96 &
  0.55 &
  0.67 &
  0.60 &
  0.85 &
  0.64 &
  \multicolumn{1}{r|}{0.85} &
  0.572 \\
$\bullet$ GPT-4 &
  0.86 &
  0.92 &
  0.87 &
  0.98 &
  0.89 &
  1.00 &
  0.87 &
  0.94 &
  0.79 &
  0.97 &
  0.93 &
  0.99 &
  0.88 &
  0.99 &
  0.92 &
  1.00 &
  0.86 &
  \multicolumn{1}{r|}{1.00} &
  0.874 \\
$\bullet$ GLM-4 &
  0.74 &
  0.94 &
  0.78 &
  0.98 &
  0.78 &
  0.99 &
  0.73 &
  0.87 &
  0.59 &
  0.94 &
  0.84 &
  1.00 &
  0.82 &
  1.00 &
  0.71 &
  0.97 &
  0.78 &
  \multicolumn{1}{r|}{1.00} &
  0.752 \\
$\bullet$ Gemini Pro &
  0.01 &
  0.02 &
  0.17 &
  0.22 &
  0.16 &
  0.19 &
  0.05 &
  0.07 &
  0.11 &
  0.19 &
  0.57 &
  0.69 &
  0.14 &
  0.15 &
  0.17 &
  0.24 &
  0.29 &
  \multicolumn{1}{r|}{0.44} &
  0.186 \\
$\bullet$ LLaMA-2-7B &
  0.11 &
  0.80 &
  0.03 &
  0.39 &
  0.07 &
  0.68 &
  0.06 &
  0.62 &
  0.05 &
  0.95 &
  0.03 &
  0.70 &
  0.04 &
  0.42 &
  0.03 &
  0.61 &
  0.01 &
  \multicolumn{1}{r|}{0.85} &
  0.048 \\
$\bullet$ LLaMA-2-13B &
  0.03 &
  0.16 &
  0.00 &
  0.02 &
  0.01 &
  0.10 &
  0.03 &
  0.09 &
  0.01 &
  0.12 &
  0.06 &
  0.35 &
  0.02 &
  0.08 &
  0.01 &
  0.19 &
  0.00 &
  \multicolumn{1}{r|}{0.29} &
  0.019 \\
$\bullet$ MetaMath-7B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  0.00 &
  0.000 \\
$\bullet$ MetaMath-13B &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c|}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  \multicolumn{1}{c}{0.00} &
  0.00 &
  0.00 &
  0.000 \\ \hline
\end{tabular}
\begin{tabular}{cclclclclclcl|clclcl|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ \hline
$\bullet$ GPT-3.5 &
  \multicolumn{2}{c}{0.83} &
  \multicolumn{2}{c}{0.72} &
  \multicolumn{2}{c}{0.89} &
  \multicolumn{2}{c}{0.81} &
  \multicolumn{2}{c}{0.81} &
  \multicolumn{2}{c|}{0.85} &
  \multicolumn{2}{c}{0.60} &
  \multicolumn{2}{c}{0.77} &
  \multicolumn{2}{c|}{0.76} &
  0.782 \\
$\bullet$ GPT-4 &
  \multicolumn{2}{c}{0.98} &
  \multicolumn{2}{c}{0.90} &
  \multicolumn{2}{c}{0.93} &
  \multicolumn{2}{c}{0.97} &
  \multicolumn{2}{c}{0.91} &
  \multicolumn{2}{c|}{0.98} &
  \multicolumn{2}{c}{0.93} &
  \multicolumn{2}{c}{0.97} &
  \multicolumn{2}{c|}{0.95} &
  0.947 \\
$\bullet$ GLM-4 &
  \multicolumn{2}{c}{0.97} &
  \multicolumn{2}{c}{0.96} &
  \multicolumn{2}{c}{0.93} &
  \multicolumn{2}{c}{0.94} &
  \multicolumn{2}{c}{0.92} &
  \multicolumn{2}{c|}{0.98} &
  \multicolumn{2}{c}{0.86} &
  \multicolumn{2}{c}{0.90} &
  \multicolumn{2}{c|}{0.89} &
  0.928 \\
$\bullet$ Gemini Pro &
  \multicolumn{2}{c}{0.81} &
  \multicolumn{2}{c}{0.70} &
  \multicolumn{2}{c}{0.76} &
  \multicolumn{2}{c}{0.81} &
  \multicolumn{2}{c}{0.81} &
  \multicolumn{2}{c|}{0.85} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c}{0.69} &
  \multicolumn{2}{c|}{0.81} &
  0.774 \\ \hline \hline
$\bullet$ LLaMA-2-7B &
  \multicolumn{2}{c}{0.13} &
  \multicolumn{2}{c}{0.05} &
  \multicolumn{2}{c}{0.12} &
  \multicolumn{2}{c}{0.13} &
  \multicolumn{2}{c}{0.19} &
  \multicolumn{2}{c|}{0.23} &
  \multicolumn{2}{c}{0.08} &
  \multicolumn{2}{c}{0.15} &
  \multicolumn{2}{c|}{0.07} &
  0.128 \\
$\bullet$ LLaMA-2-13B &
  \multicolumn{2}{c}{0.28} &
  \multicolumn{2}{c}{0.24} &
  \multicolumn{2}{c}{0.34} &
  \multicolumn{2}{c}{0.29} &
  \multicolumn{2}{c}{0.32} &
  \multicolumn{2}{c|}{0.31} &
  \multicolumn{2}{c}{0.16} &
  \multicolumn{2}{c}{0.32} &
  \multicolumn{2}{c|}{0.32} &
  0.287 \\
$\bullet$ MetaMath-7B &
  \multicolumn{2}{c}{0.95} &
  \multicolumn{2}{c}{0.95} &
  \multicolumn{2}{c}{0.91} &
  \multicolumn{2}{c}{0.89} &
  \multicolumn{2}{c}{0.92} &
  \multicolumn{2}{c|}{0.97} &
  \multicolumn{2}{c}{0.90} &
  \multicolumn{2}{c}{0.92} &
  \multicolumn{2}{c|}{0.91} &
  0.924 \\
$\bullet$ MetaMath-13B &
  \multicolumn{2}{c}{0.97} &
  \multicolumn{2}{c}{0.94} &
  \multicolumn{2}{c}{0.89} &
  \multicolumn{2}{c}{0.91} &
  \multicolumn{2}{c}{0.96} &
  \multicolumn{2}{c|}{0.97} &
  \multicolumn{2}{c}{0.89} &
  \multicolumn{2}{c}{0.92} &
  \multicolumn{2}{c|}{0.92} &
  0.930 \\ \hline
\end{tabular}
\begin{tabular}{cclclclclclcl|clclcl|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ \hline
$\bullet$ GPT-3.5 &
  \multicolumn{2}{c}{0.80} &
  \multicolumn{2}{c}{0.59} &
  \multicolumn{2}{c}{0.83} &
  \multicolumn{2}{c}{0.82} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c|}{0.75} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.70} &
  \multicolumn{2}{c|}{0.72} &
  0.736 \\
$\bullet$ GPT-4 &
  \multicolumn{2}{c}{0.92} &
  \multicolumn{2}{c}{0.74} &
  \multicolumn{2}{c}{0.89} &
  \multicolumn{2}{c}{0.90} &
  \multicolumn{2}{c}{0.87} &
  \multicolumn{2}{c|}{0.89} &
  \multicolumn{2}{c}{0.86} &
  \multicolumn{2}{c}{0.87} &
  \multicolumn{2}{c|}{0.87} &
  0.868 \\
$\bullet$ GLM-4 &
  \multicolumn{2}{c}{0.70} &
  \multicolumn{2}{c}{0.67} &
  \multicolumn{2}{c}{0.86} &
  \multicolumn{2}{c}{0.78} &
  \multicolumn{2}{c}{0.81} &
  \multicolumn{2}{c|}{0.84} &
  \multicolumn{2}{c}{0.73} &
  \multicolumn{2}{c}{0.80} &
  \multicolumn{2}{c|}{0.81} &
  0.778 \\
$\bullet$ Gemini Pro &
  \multicolumn{2}{c}{0.63} &
  \multicolumn{2}{c}{0.35} &
  \multicolumn{2}{c}{0.68} &
  \multicolumn{2}{c}{0.61} &
  \multicolumn{2}{c}{0.53} &
  \multicolumn{2}{c|}{0.68} &
  \multicolumn{2}{c}{0.52} &
  \multicolumn{2}{c}{0.66} &
  \multicolumn{2}{c|}{0.72} &
  0.598 \\ \hline \hline
$\bullet$ LLaMA-2-7B &
  \multicolumn{2}{c}{0.10} &
  \multicolumn{2}{c}{0.12} &
  \multicolumn{2}{c}{0.12} &
  \multicolumn{2}{c}{0.06} &
  \multicolumn{2}{c}{0.14} &
  \multicolumn{2}{c|}{0.09} &
  \multicolumn{2}{c}{0.04} &
  \multicolumn{2}{c}{0.07} &
  \multicolumn{2}{c|}{0.06} &
  0.089 \\
$\bullet$ LLaMA-2-13B &
  \multicolumn{2}{c}{0.14} &
  \multicolumn{2}{c}{0.24} &
  \multicolumn{2}{c}{0.13} &
  \multicolumn{2}{c}{0.08} &
  \multicolumn{2}{c}{0.11} &
  \multicolumn{2}{c|}{0.19} &
  \multicolumn{2}{c}{0.07} &
  \multicolumn{2}{c}{0.13} &
  \multicolumn{2}{c|}{0.11} &
  0.133 \\
$\bullet$ MetaMath-7B &
  \multicolumn{2}{c}{0.26} &
  \multicolumn{2}{c}{0.35} &
  \multicolumn{2}{c}{0.30} &
  \multicolumn{2}{c}{0.27} &
  \multicolumn{2}{c}{0.24} &
  \multicolumn{2}{c|}{0.32} &
  \multicolumn{2}{c}{0.17} &
  \multicolumn{2}{c}{0.28} &
  \multicolumn{2}{c|}{0.29} &
  0.276 \\
$\bullet$ MetaMath-13B &
  \multicolumn{2}{c}{0.33} &
  \multicolumn{2}{c}{0.34} &
  \multicolumn{2}{c}{0.35} &
  \multicolumn{2}{c}{0.33} &
  \multicolumn{2}{c}{0.30} &
  \multicolumn{2}{c|}{0.33} &
  \multicolumn{2}{c}{0.24} &
  \multicolumn{2}{c}{0.31} &
  \multicolumn{2}{c|}{0.28} &
  0.312 \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc|cccccc|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ 
     &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} \\
  \hline
GPT-3.5 &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ EP &  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.68} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.84} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{-} & 
  \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.68} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.83} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.75} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.89} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.91} & 
  0.827 \\
$\bullet$ EC &
  \multicolumn{1}{r}{0.20} &
  \multicolumn{1}{r}{0.41} &
  \multicolumn{1}{r}{0.14} &
  \multicolumn{1}{r}{0.61} &
  \multicolumn{1}{r}{0.16} &
  \multicolumn{1}{r}{0.81} &
  \multicolumn{1}{r}{0.37} &
  \multicolumn{1}{r}{0.66} &
  \multicolumn{1}{r}{0.13} &
  \multicolumn{1}{r}{0.55} &
  \multicolumn{1}{r}{0.15} &
  \multicolumn{1}{r|}{0.66} &
  \multicolumn{1}{r}{0.10} &
  \multicolumn{1}{r}{0.54} &
  \multicolumn{1}{r}{0.17} &
  \multicolumn{1}{r}{0.60} &
  \multicolumn{1}{r}{0.28} &
  \multicolumn{1}{r|}{0.81} &
  0.189 \\ \hline
GPT-4 &
  \multicolumn{2}{c}{} &
  \multicolumn{2}{c}{} &
  \multicolumn{2}{c}{} &
  \multicolumn{2}{c}{} &
  \multicolumn{2}{c}{} &
  \multicolumn{2}{l|}{} &
  \multicolumn{2}{l}{} &
  \multicolumn{2}{l}{} &
  \multicolumn{2}{l|}{} &
   \\
$\bullet$ EP & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.69} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.99} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.93} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.96} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.87} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.99} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.99} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.98} &
  0.933 \\
$\bullet$ EC &
  \multicolumn{1}{r}{0.65} &
  0.70 &
  \multicolumn{1}{r}{0.93} &
  \multicolumn{1}{r}{1.00} &
  0.93 &
  1.00 &
  0.92 &
  0.95 &
  0.88 &
  0.94 &
  0.84 &
  0.92 &
  0.94 &
  0.99 &
  0.94 &
  0.99 &
  0.94 &
  0.98 &
  0.886 \\ \hline
GLM-4 &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
   \\
$\bullet$ EP &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.36} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.90} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.96} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.93} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.89} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.88} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.92} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.96} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{1.00} &
  0.867 \\
$\bullet$ EC &
  0.48 &
  0.57 &
  0.86 &
  1.00 &
  0.80 &
  0.99 &
  0.86 &
  0.98 &
  0.79 &
  0.94 &
  0.85 &
  0.97 &
  \multicolumn{1}{r}{0.78} &
  0.98 &
  0.86 &
  0.99 &
  0.80 &
  1.00 &
  0.787 \\ \hline
Gemini Pro &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ EP &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.38} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.74} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.98} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.59} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.67} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.86} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.72} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.92} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.92} &
  0.753 \\
$\bullet$ EC &
  0.19 &
  0.23 &
  \multicolumn{1}{r}{0.32} &
  \multicolumn{1}{r}{0.45} &
  \multicolumn{1}{r}{0.70} &
  \multicolumn{1}{r}{0.83} &
  \multicolumn{1}{r}{0.52} &
  \multicolumn{1}{r}{0.58} &
  \multicolumn{1}{r}{0.35} &
  \multicolumn{1}{r}{0.52} &
  \multicolumn{1}{r}{0.59} &
  \multicolumn{1}{r|}{0.80} &
  \multicolumn{1}{r}{0.38} &
  \multicolumn{1}{r}{0.59} &
  \multicolumn{1}{r}{0.64} &
  \multicolumn{1}{r}{0.80} &
  0.66 &
  0.84 &
  0.483 \\ \hline \hline
LLaMA-2-7B &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
   \\
$\bullet$ EP &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.36} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.33} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.74} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.29} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.65} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.29} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.54} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.74} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.48} &
  0.491 \\
$\bullet$ EC &
  0.02 &
  0.61 &
  0.02 &
  0.66 &
  0.02 &
  0.90 &
  0.00 &
  0.61 &
  0.01 &
  0.90 &
  0.00 &
  0.70 &
  0.00 &
  0.74 &
  0.00 &
  0.92 &
  0.00 &
  0.66 &
  0.008 \\ \hline
LLaMA-2-13B &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ EP & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.46} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.67} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.77} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.58} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.70} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.62} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.54} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.78} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.42} &
  0.616 \\
$\bullet$ EC &
  0.00 &
  0.36 &
  0.00 &
  0.50 &
  0.00 &
  0.65 &
  0.00 &
  0.40 &
  0.00 &
  0.73 &
  0.00 &
  0.53 &
  0.00 &
  0.49 &
  0.00 &
  0.71 &
  0.00 &
  0.60 &
  0.000 \\ \hline
MetaMath-7B &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ EP & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.16} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.02} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.07} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.14} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.06} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.11} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.07} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.09} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.04} &
  0.084 \\
$\bullet$ EC &
  0.01 &
  0.06 &
  0.00 &
  0.02 &
  0.00 &
  0.10 &
  0.00 &
  0.09 &
  0.01 &
  0.10 &
  0.00 &
  0.15 &
  0.00 &
  0.06 &
  0.00 &
  0.10 &
  0.00 &
  0.01 &
  0.002 \\ \hline
MetaMath-13B &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ EP &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.00} &
  0.000 \\
$\bullet$ EC &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc|cccccc|c}
\hline
 &
  \multicolumn{2}{c}{CA} &
  \multicolumn{2}{c}{CO} &
  \multicolumn{2}{c}{CV} &
  \multicolumn{2}{c}{CS} &
  \multicolumn{2}{c}{MS} &
  \multicolumn{2}{c|}{HA} &
  \multicolumn{2}{c}{UC} &
  \multicolumn{2}{c}{OP} &
  \multicolumn{2}{c|}{FC} &
  Avg \\ 
  &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} &
  \multicolumn{1}{c|}{$acc_{1}$} &
  \multicolumn{1}{c}{$acc_{4}$} \\
  \hline
GPT-3.5 &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l}{} \\
$\bullet$ EP &  \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.45} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.75} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.86} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.70} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.65} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.97} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.51} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.65} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.86} &
  0.711 \\
$\bullet$ EC &
  0.10 &
  0.25 &
  0.19 &
  0.51 &
  0.22 &
  0.55 &
  0.13 &
  0.44 &
  0.14 &
  0.41 &
  0.19 &
  0.69 &
  0.07 &
  0.29 &
  0.17 &
  57.00 &
  0.26 &
  0.58 &
  0.163 \\ \hline
GPT-4 &
  \multicolumn{2}{l}{} &
  \multicolumn{2}{l}{} &
  \multicolumn{2}{l}{} &
  \multicolumn{2}{l}{} &
  \multicolumn{2}{l}{} &
  \multicolumn{2}{l|}{} &
  \multicolumn{2}{l}{} &
  \multicolumn{2}{l}{} &
  \multicolumn{2}{l|}{} &
   \\
$\bullet$ EP & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.64} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.95} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.93} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.88} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.84} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.94} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.94} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.95} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.97} &
  0.893 \\
$\bullet$ EC &
  0.60 &
  0.68 &
  0.84 &
  0.95 &
  0.85 &
  0.97 &
  0.76 &
  0.91 &
  0.80 &
  0.94 &
  0.88 &
  0.98 &
  0.83 &
  0.97 &
  0.83 &
  0.97 &
  0.90 &
  0.98 &
  0.810 \\ \hline
GLM-4 &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ EP &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.32} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.79} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.84} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.68} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.78} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.91} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.71} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.87} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.90} &
  0.756 \\
$\bullet$ EC &
  0.43 &
  0.69 &
  0.53 &
  0.94 &
  \multicolumn{1}{r}{0.55} &
  \multicolumn{1}{r}{0.90} &
  0.59 &
  0.84 &
  0.47 &
  0.85 &
  0.54 &
  0.99 &
  0.49 &
  0.89 &
  0.58 &
  0.94 &
  0.61 &
  0.98 &
  0.532 \\ \hline
Gemini Pro &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ EP & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.40} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.76} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.88} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.40} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.64} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.82} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.68} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.75} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.85} &
  0.687 \\
$\bullet$ EC &
  0.21 &
  0.33 &
  0.37 &
  0.65 &
  0.50 &
  0.78 &
  0.29 &
  0.38 &
  0.32 &
  0.63 &
  0.57 &
  0.82 &
  0.25 &
  0.51 &
  0.44 &
  0.69 &
  0.49 &
  0.80 &
  0.382 \\ \hline \hline
LLaMA-2-7B &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\ 
$\bullet$ EP &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.25} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.36} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.67} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.27} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.55} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.43} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.38} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.44} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.31} &
  0.407 \\
$\bullet$ EC &
  0.00 &
  0.48 &
  0.00 &
  0.65 &
  0.01 &
  0.81 &
  0.02 &
  0.46 &
  0.02 &
  0.74 &
  0.00 &
  0.67 &
  0.00 &
  0.64 &
  0.01 &
  0.70 &
  0.01 &
  0.54 &
  0.008 \\ \hline
LLaMA-2-13B &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ EP & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.32} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.63} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.27} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.47} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.36} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.51} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.28} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.36} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.15} &
  0.372 \\
$\bullet$ EC &
  0.05 &
  0.46 &
  0.01 &
  0.39 &
  0.04 &
  0.45 &
  0.07 &
  0.45 &
  0.04 &
  0.45 &
  0.03 &
  0.46 &
  0.01 &
  0.39 &
  0.06 &
  0.52 &
  0.03 &
  0.34 &
  0.038 \\ \hline
MetaMath-7B &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ EP & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.05} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.01} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.02} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.08} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.04} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.02} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.04} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.05} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.08} &
  0.043 \\
$\bullet$ EC &
  0.00 &
  0.04 &
  0.00 &
  0.01 &
  0.00 &
  0.00 &
  0.00 &
  0.02 &
  0.00 &
  0.03 &
  0.00 &
  0.03 &
  0.00 &
  0.02 &
  0.00 &
  0.02 &
  0.00 &
  0.02 &
  0.000 \\ \hline
MetaMath-13B &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
$\bullet$ EP & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c}{0.00} &\multicolumn{1}{c}{-} &
  \multicolumn{1}{c|}{0.00} &
  0.000 \\
$\bullet$ EC &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.00 &
  0.000 \\ \hline
\end{tabular}
